CARMENES input catalogue of M dwarfs II. High-resolution imaging with FastCam

Aims: We search for low-mass companions of M dwarfs and characterize their multiplicity fraction with the purpose of helping in the selection of the most appropriate targets for the CARMENES exoplanet survey. Methods: We obtained high-resolution images in the I band with the lucky imaging instrument FastCam at the 1.5 m Telescopio Carlos Sanchez for 490 mid- to late-M dwarfs. For all the detected binaries, we measured angular separations, position angles, and magnitude differences in the I band. We also calculated the masses of each individual component and estimated orbital periods, using the available magnitude and colour relations for M dwarfs and our own MJ-spectral type and mass-MI relations. To avoid biases in our sample selection, we built a volume-limited sample of M0.0-M5.0 dwarfs that is complete up to 86% within 14 pc. Results: From the 490 observed stars, we detected 80 companions in 76 systems, of which 30 are new discoveries. The multiplicity fraction in our observed sample is 16.7+-2.0% . In our volume-limited sample it is 19.5+-2.3% for angular separations of 0.2 to 5.0 arcsec (1.4-65.6 au), The distribution of the projected physical separations peaks at 2.5-7.5 au. For M0.0-M3.5 V primaries, our search is sensitive to mass ratios higher than 0.3. Binaries with projected physical separations shorter than 50 au tend to be of equal mass. For 26 of our systems, we estimated orbital periods shorter than 50 a, 10 of which are presented here for the first time. We measured variations in angular separation and position angle that are due to orbital motions in 17 of these systems. The contribution of binaries and multiples with angular separations shorter than 0.2 arcsec, longer than 5.0 arcsec, and of spectroscopic binaries identified from previous searches, although not complete, may increase the multiplicity fraction of M dwarfs in our volume-limited sample to at least 36%.

==> (inline-0) <==
\begin{longtable}{cllcccllcllc}    
	\label{table.observedstars}\\
	\caption{Log of observed stars.}\\
	\hline \hline
	\noalign{\smallskip}

No.	&	Karmn	&	Name	&	$\alpha$	&	$\delta$	&	{\it J}	&	SpT	&	Ref. \tablefootmark {a}	& {\it d}	& Ref. \tablefootmark {b}		&	Observation	&	N $\times$ $t_{\rm exp}$	\\
 	&    		& 		&	(J2000)		& 	 (J2000)	&	[mag]	& 		&		& [pc]		&	&	date		&	[s]		\\
	\noalign{\smallskip}

	\hline
	\noalign{\smallskip}
	\endfirsthead
	\caption{Log of observed stars (continued).}\\
	\hline\hline	
	\noalign{\smallskip}

No.	&	Karmn	&	Name	&	$\alpha$	&	$\delta$	&	{\it J}	&	SpT	&	Ref.\tablefootmark {a}		& {\it d}	& Ref. \tablefootmark {b}	&	Observation	&	N $\times$ $t_{\rm exp}$	\\
 	&    		& 		&	(J2000)		& 	 (J2000)	&	[mag]	& 		&		& [pc]		&	&	date		&	[s]		\\
	\noalign{\smallskip}
	\hline
	\noalign{\smallskip}

	\endhead
	\hline
	\noalign{\smallskip}

	\endfoot
															
1	& J00067-075	& GJ 1002		& 00:06:43.26	& --07:32:14.7	& 8.323	& M5.5 V	& PMSU	& 4.82	& Wein16	& 23 Oct 2011	& 10 $\times$ 50	\\
2	& J00088+208	& LP 404--033		& 00:08:53.92	& +20:50:25.2	& 8.870	& M4.5 V	& PMSU	& 14.8	& Dit14	& 24 Oct 2011	& 10 $\times$ 50	\\
3	& J00154-161	& GJ 1005 AB		& 00:15:27.99	& --16:08:00.9	& 7.215	& M4.0 V	& PMSU	& 6.0	& HT98	& 10 Jul 2012   & 10 $\times$ 50	\\
4	& J00158+135	& GJ 12			& 00:15:49.20	& +13:33:21.9	& 8.619	& M3.0 V	& PMSU	& 10.0	& Dit14	& 16 Sep 2012	& 10 $\times$ 50	\\	
5	& J00169+051	& GJ 1007		& 00:16:56.29	& +05:07:26.1	& 9.398	& M4.5 V	& PMSU	& 17.57	& vAl95	& 25 Oct 2011	& 10 $\times$ 50	\\	
6	& J00169+200	& G 131--047		& 00:16:56.78	& +20:03:55.1	& 9.681	& M3.5 V	& PMSU	& 24.5	& This work& 14 Jan 2013	& 10 $\times$ 50	\\	 
	&		&			&		&		&	&		&	&	&	& 17 Nov 2015	& 10 $\times$ 50	\\	
7	& J00182+102	& GJ 16			& 00:18:16.59	& +10:12:10.1	& 7.564	& M1.5 V	& PMSU	& 16.34	& HIP2	& 17 Nov 2015	& 10 $\times$ 50	\\
8	& J00183+440	& GX And		& 00:18:22.57	& +44:01:22.2	& 5.252	& M1.0 V	& AF15	& 3.59	& HIP2	& 23 Oct 2011	& 10 $\times$ 35	\\
9	& J00184+440	& GQ And		& 00:18:25.50	& +44:01:37.6	& 6.789	& M3.5 V	& PMSU	& 3.6	& Dit14	& 23 Oct 2011	& 10 $\times$ 35	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 13 Jan 2013	& 10 $\times$ 50	\\
10	& J00188+278	& LP 292--066		& 00:18:53.53	& +27:48:50.0	& 9.535	& M4.0 V	& PMSU	& 14.5	& Dit14	& 25 Oct 2011	& 10 $\times$ 50	\\	
11	& J00234+243	& GJ 1011		& 00:23:28.03	& +24:18:24.4	& 9.753	& M4.0 V	& PMSU	& 16.39	& vAl95	& 25 Oct 2011	& 10 $\times$ 50	\\	 
12	& J00245+300	& G 130--068		& 00:24:34.78	& +30:02:29.5	& 9.776	& M4.5 V	& PMSU	& 18.94	& vAl95	& 24 Oct 2011	& 10 $\times$ 50	\\	
13	& J00253+228	& LP 349--018		& 00:25:20.64	& +22:53:12.1	& 9.716	& M4.0 V	& PMSU	& 14.2	& Dit14	& 24 Oct 2011	& 10 $\times$ 50	\\	 
14	& J00271+496	& G 217--051		& 00:27:06.74	& +49:41:53.1	& 9.733	& M4.5 V	& PMSU	& 20.9	& Dit14	& 25 Oct 2011	& 10 $\times$ 50	\\	 
15	& J00286-066	& GJ 1012		& 00:28:39.48	& --06:39:48.1	& 8.038	& M4.0 V	& PMSU	& 13.26	& Rei02	& 25 Oct 2011	& 10 $\times$ 50	\\	
16	& J00315-058	& GJ 1013		& 00:31:35.39	& --05:52:11.6	& 8.762	& M3.5 V	& PMSU	& 16.1	& vAl95	& 16 Sep 2012	& 10 $\times$ 50	\\	
17	& J00385+514	& G 172--015		& 00:38:33.88	& +51:27:58.0	& 8.892	& M2.5 V	& PMSU	& 15.6	& vAl95	& 14 Jan 2013	& 10 $\times$ 50	\\	
18	& J00389+306	& Wolf 1056		& 00:38:58.79	& +30:36:58.4	& 7.453	& M2.5 V	& AF15	& 12.5	& vAl95	& 16 Sep 2012	& 10 $\times$ 50	\\	
19	& J00409+313	& G 069--011		& 00:40:56.23	& +31:22:56.5	& 9.491	& M4.0 V	& PMSU	& 17.7	& Dit14	& 24 Oct 2011	& 10 $\times$ 50	\\	
20	& J00413+558	& GJ 1015 A		& 00:41:20.78	& +55:50:04.5	& 9.839	& M4.0 V	& PMSU	& 23.04	& vAl95	& 25 Oct 2011	& 10 $\times$ 50	\\	
21	& J00443+126	& G 032--044		& 00:44:19.34	& +12:37:02.7	& 8.868	& M3.5 V	& PMSU	& 16.5	& This work& 16 Sep 2012	& 10 $\times$ 50	\\	
22	& J00443+091	& NLTT 2413		& 00:44:20.70	& +09:07:34.6	& 9.501	& M4.5 V	& PMSU	& 14.6	& This work& 25 Oct 2011	& 10 $\times$ 50	\\	 
23	& J00566+174	& GJ 1024		& 00:56:38.42	& +17:27:34.7	& 9.285	& M4.0 V	& PMSU	& 17.73	& vAl95	& 25 Oct 2011	& 10 $\times$ 50	\\	 
24	& J00570+450	& G 172-030		& 00:57:02.61	& +45:05:09.9	& 8.101	& M3.0 V	& Lep13 & 13.8	& This work& 17 Nov 2015	&10 $\times$ 50		\\	
25	& J01009-044	& GJ 1025		& 01:00:56.44	& --04:26:56.1	& 9.042	& M4.0 V	& AF15	& 14.7	& This work& 16 Sep 2012	& 10 $\times$ 50	\\	
26	& J01026+623	& BD+61 195		& 01:02:38.96	& +62:20:42.2	& 6.230	& M1.5 V	& AF15	& 9.96	& HIP2	& 17 Sep 2012	& 10 $\times$ 50	\\	 
	& 		& 			& 		& 		& 	& 		& 	&	&	& 13 Jan 2013	& 10 $\times$ 50	\\
27	& J01033+623	& V388 Cas		& 01:03:19.72	& +62:21:55.7	& 8.611	& M5.0 V	& AF15	& 9.96	& aHIP2	& 23 Oct 2011	& 10 $\times$ 50	\\	
28	& J01056+284	& GJ 1029		& 01:05:37.32	& +28:29:34.0	& 9.486	& M5.0 V	& PMSU	& 11.3	& Dit14	& 25 Oct 2011	& 10 $\times$ 50	\\	
29	& J01066+152	& GJ 1030		& 01:06:41.52	& +15:16:22.9	& 8.005	& M2.0 V	& PMSU	& 22.1	& HIP2	& 17 Sep 2012	& 10 $\times$ 50	\\	
30	& J01119+049N	& G 070--043		& 01:11:55.63	& +04:55:04.9	& 8.804	& M3.0 V	& PMSU	& 15.9	& vAl95	& 24 Oct 2011	& 10 $\times$ 50	\\	
31	& J01119+049S	& G 070--044		& 01:11:57.99	& +04:54:12.0	& 9.641	& M3.5 V	& PMSU	& 15.9	& avAl95& 24 Oct 2011	& 10 $\times$ 50	\\	
32	& J01182-128	& GJ 56.1		& 01:18:15.99	& --12:53:58.1	& 8.356	& M2.0 V	& PMSU	& 22.1	& HIP2	& 17 Sep 2012	& 10 $\times$ 50	\\	
33	& J01221+221	& G 034-023		& 01:22:10.28	& +22:09:03.2	& 8.412 & M4.5 V	& Lep13	& 10.2 & This work & 17 Nov 2015&10 $\times$ 50		\\	
34	& J01384+006	& G 071--024		& 01:38:29.98	& +00:39:05.9	& 8.189	& M2.0 V	& PMSU	& 20.2	& HIP2	& 17 Sep 2012	& 10 $\times$ 50	\\	 
35	& J01402+317	& G 072--023		& 01:40:16.49	& +31:47:30.7	& 9.437	& M4.0 V	& PMSU	& 18.7	& Dit14	& 25 Oct 2011	& 10 $\times$ 50	\\	
36	& J01433+043	& GJ 70			& 01:43:20.15	& +04:19:17.2	& 7.370	& M2.0 V	& PMSU	& 11.4	& HIP2	& 17 Sep 2012	& 10 $\times$ 50	\\	
37	& J01449+163	& Wolf 1530		& 01:44:58.52	& +16:20:39.7	& 9.584	& M4.0 V	& PMSU	& 16.39	& vAl95	& 24 Oct 2011	& 10 $\times$ 50	\\	
38	& J01453+465	& G 173-018		& 01:45:18.20	& +46:32:07.8	& 8.058	& M2.0 V	& Lep13	& 25.63	& HIP2	& 17 Nov 2015& 10 $\times$ 50		\\	
39	& J01510-061	& NLTT 6192		& 01:51:04.05	& --06:07:04.8	& 9.413	& M4.5 V	& PMSU	& 9.92	& Hen06	& 25 Oct 2011	& 10 $\times$ 50	\\	
40	& J01518-108	& Ross 555		& 01:51:48.65	& --10:48:12.0	& 8.375	& M2.0 V	& PMSU	& 16.6	& HIP2	& 17 Sep 2012	& 10 $\times$ 50	\\	
41	& J01518+644	& G 244--037		& 01:51:51.08	& +64:26:06.1	& 7.838	& M2.5 V	& PMSU	& 14.7	& This work& 17 Sep 2012	& 10 $\times$ 50	\\	 
42	& J01593+585	& V596 Cas		& 01:59:23.50	& +58:31:16.2	& 7.790	& M4.0 V	& PMSU	& 12.25	& HIP2	& 23 Oct 2011	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 13 Jan 2013	& 10 $\times$ 50	\\
43	& J02022+103	& LP 469--067		& 02:02:16.21	& +10:20:13.7	& 9.842	& M5.5 V	& AF15	& 9.19	& Wein16	& 25 Oct 2011	& 10 $\times$ 50	\\	
44	& J02044-018	& G 159--034		& 02:04:27.55	& --01:52:56.1	& 9.585	& M4.0 V	& PMSU	& 18.8	& This work& 25 Oct 2011	& 10 $\times$ 50	\\	 
45	& J02070+496	& G 173-037		& 02:07:03.83	& +49:38:44.1	& 8.366	& M3.5 V	& Lep13	& 17.4	& Dit14 & 17 Nov 2015& 10 $\times$ 50		\\
46	& J02088+494	& G 173--039		& 02:08:53.60	& +49:26:56.6	& 8.423	& M3.5 V	& PMSU	& 13.4	& This work& 17 Sep 2012	& 10 $\times$ 50	\\	
47	& J02096-143	& LP 709--040		& 02:09:36.09	& --14:21:32.1	& 8.122	& M2.5 V	& PMSU	& 19.7	& HIP2	& 14 Jan 2013	& 10 $\times$ 50	\\	 
48	& J02129+000	& G 159--046		& 02:12:54.58	& +00:00:16.8	& 9.055	& M4.0 V	& PMSU	& 10.0	& Dit14	& 23 Oct 2011	& 10 $\times$ 50	\\	
49	& J02149+174	& GJ 1045		& 02:14:59.79	& +17:25:09.0	& 9.966	& M4.0 V	& PMSU	& 20.41	& vAl95	& 24 Oct 2011	& 10 $\times$ 50	\\	
50	& J02155+339	& G 074--011		& 02:15:34.38	& +33:57:41.8	& 9.320	& M3.5 V	& PMSU	& 20.3	& This work& 14 Jan 2013	& 10 $\times$ 50	\\	 
51	& J02158-126	& LP 709--062		& 02:15:48.83	& --12:40:27.7	& 9.051	& M3.5 V	& PMSU	& 17.9	& This work& 17 Sep 2012	& 10 $\times$ 50	\\	 
52	& J02164+135	& LP 469--206		& 02:16:29.78	& +13:35:13.7	& 9.871	& M5.5 V	& PMSU	& 8.496	& vAl95	& 24 Oct 2011	& 10 $\times$ 50	\\	 
53	& J02171+354	& LP 245--010		& 02:17:09.93	& +35:26:33.0	& 9.983	& M5.0 V	& PMSU	& 10.37	& vAl95	& 25 Oct 2011	& 10 $\times$ 50	\\	 
54	& J02190+238	& LTT 10787		& 02:19:02.29	& +23:52:55.1	& 9.777	& M4.0 V	& PMSU	& 20.6	& Dit14	& 25 Oct 2011	& 10 $\times$ 50	\\	
55	& J02190+353	& Ross 19		& 02:19:03.06	& +35:21:18.2	& 8.662	& M3.5 V	& PMSU	& 17.7	& vAl95	& 17 Sep 2012	& 10 $\times$ 50	\\	 
56	& J02256+375	& G 074--025		& 02:25:38.42	& +37:32:34.0	& 9.712	& M4.0 V	& PMSU	& 21.6	& Dit14	& 25 Oct 2011	& 10 $\times$ 50	\\	
57	& J02358+202	& BD+19 381		& 02:35:53.28	& +20:13:11.9	& 7.208	& M2.0 V	& PMSU	& 13.6	& HIP2	& 17 Sep 2012	& 10 $\times$ 50	\\	
58	& J02362+068	& BX Cet		& 02:36:15.36	& +06:52:19.1	& 7.333	& M4.0 V	& AF15	& 7.18	& aHIP2	& 23 Oct 2011	& 10 $\times$ 50	\\	
59	& J02392+074	& G 076--019		& 02:39:17.35	& +07:28:17.0	& 9.881	& M4.0 V	& PMSU	& 20.3	& Dit14	& 25 Oct 2011	& 10 $\times$ 50	\\	
60	& J02442+255	& VX Ari		& 02:44:15.38	& +25:31:25.0	& 6.752	& M3.0 V	& PMSU	& 7.51	& HIP2	& 24 Oct 2011	& 10 $\times$ 50	\\
61	& J02518+294	& LP 298--042		& 02:51:49.73	& +29:29:13.2	& 9.518	& M4.0 V	& PMSU	& 22.7	& Dit14	& 24 Oct 2011	& 10 $\times$ 50	\\
	&		&			&		&		&			&	& 	&	&		& 17 Nov 2015	& 20 $\times$ 50	\\
	&		&			&		&		&			&	& 	&	&		& 07 Jan 2016	& 20 $\times$ 50	\\    
62	& J02519+224	& RBS 365		& 02:51:54.09	& +22:27:30.0	& 8.919 & M4.0 V	& Ria06	& 13.9	& This work& 17 Nov 2015	& 10 $\times$ 50	\\		
63	& J02530+168	& Teegarden's Star	& 02:53:00.85	& +16:52:53.3	& 8.394	& M7.0 V	& AF15	& 3.84	& Wein16	& 23 Oct 2011	& 10 $\times$ 50	\\	
64	& J02555+268	& HD 18143 C		& 02:55:35.73	& +26:52:20.9	& 9.561	& M4.0 V	& AF15	& 23.49	& aHIP2	& 25 Oct 2011	& 10 $\times$ 50	\\	
65	& J02565+554W	& Ross 364		& 02:56:34.35	& +55:26:14.5	& 7.425	& M1.0 V	& PMSU	& 19.5	& vAl95	& 17 Sep 2012	& 10 $\times$ 50	\\	
66	& J02565+554E	& Ross 365		& 02:56:35.07	& +55:26:30.2	& 8.006	& M3.0 V	& PMSU	& 19.5	& avAl95& 17 Sep 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 13 Jan 2013	& 10 $\times$ 50	\\
67	& J02575+107	& Ross 791		& 02:57:31.04	& +10:47:24.6	& 9.162	& M3.0 V	& PMSU	& 20.0	& vAl95	& 14 Jan 2013	& 10 $\times$ 50	\\	
68	& J02591+366	& Ross 331		& 02:59:10.60	& +36:36:40.3	& 9.064	& M3.5 V	& PMSU	& 18.87	& Daw05	& 14 Jan 2013	& 10 $\times$ 50	\\	
69	& J03047+617	& G 246--022		& 03:04:43.35	& +61:44:09.7	& 8.877	& M3.0 V	& AF15	& 24.2	& aHIP2	& 17 Sep 2012	& 10 $\times$ 50	\\
70	& J03102+059	& EK Cet		& 03:10:15.47	& +05:54:31.1	& 8.363	& M2.0 V	& PMSU	& 16.9	& HIP2	& 17 Sep 2012	& 10 $\times$ 50	\\	
71	& J03133+047	& CD Cet		& 03:13:23.00	& +04:46:29.4	& 8.775	& M5.0 V	& PMSU	& 8.62	& Wein16	& 23 Oct 2011	& 10 $\times$ 50	\\	
72	& J03181+382	& HD 275122		& 03:18:07.42	& +38:15:08.2	& 7.023	& M1.5 V	& PMSU	& 15.53	& HIP2	& 09 Dec 2014	& 10 $\times$ 50	\\
73	& J03233+116	& G 005--032		& 03:23:22.41	& +11:41:13.4	& 8.386	& M2.5 V	& PMSU	& 18.3	& vAl95	& 17 Sep 2012	& 10 $\times$ 50	\\	
74	& J03242+237	& GJ 140C		& 03:24:12.81	& +23:46:19.3	& 8.276	& M2.0 V	& PMSU	& 19.49	& aHIP2	& 13 Jan 2013	& 10 $\times$ 50	\\	
75	& J03288+264	& LP 356--106		& 03:28:49.58	& +26:29:12.2	& 9.288	& M3.0 V	& PMSU	& 15.0	& Dit14	& 14 Jan 2013	& 10 $\times$ 50	\\
76	& J03317+143	& GJ 143.3		& 03:31:47.12	& +14:19:19.4	& 8.695	& M2.0 V	& PMSU	& 22.9	& HIP2	& 14 Jan 2013	& 10 $\times$ 50	\\	
77	& J03346-048	& LP 653--008		& 03:34:39.59	& --04:50:32.9	& 8.829	& M3.5 V	& PMSU	& 29.2	& Ried10& 13 Jan 2013	& 10 $\times$ 50	\\	
78	& J03366+034	& [R78b] 233		& 03:36:40.84	& +03:29:19.5	& 9.295	& M4.5 V	& PMSU	& 13.3	& This work& 23 Oct 2011	& 10 $\times$ 50	\\
79	& J03394+249	& KP Tau		& 03:39:29.72	& +24:58:02.9	& 8.813	& M3.0 V	& PMSU	& 19.2	& Dit14	& 24 Oct 2011	& 10 $\times$ 50	\\	
80	& J03396+254E	& Wolf 204		& 03:39:36.21	& +25:28:20.3	& 8.747	& M3.0 V	& PMSU	& 21.3	& bvAl95& 24 Oct 2011	& 10 $\times$ 50	\\	
81	& J03396+254W	& Wolf 205		& 03:39:40.51	& +25:28:47.7	& 9.079	& M3.5 V	& PMSU	& 21.3	& vAl95	& 14 Jan 2013	& 10 $\times$ 50	\\	
82	& J03437+166	& BD+16 502B		& 03:43:45.22	& +16:40:02.7	& 7.533	& M1.0 V	& PMSU	& 16.69	& HIP2	& 09 Dec 2014	& 10 $\times$ 50	\\	
83	& J03438+166	& BD+16 502A		& 03:43:52.53	& +16:40:19.9	& 7.406	& M0.0 V	& Lep13	& 17.71	& HIP2	& 09 Dec 2014	& 10 $\times$ 50	\\	
84	& J03463+262	& HD 23453		& 03:46:20.12	& +26:12:56.0	& 6.689	& M0.0 V	& PMSU	& 14.75	& HIP2	& 09 Dec 2014	& 10 $\times$ 50	\\	
85	& J03473+086	& LTT 11262		& 03:47:20.91	& +08:41:46.4	& 9.849	& M4.5 V	& PMSU	& 14.39	& vAl95	& 23 Oct 2011	& 10 $\times$ 50	\\
86	& J03507-060	& GJ 1065		& 03:50:44.32	& --06:05:40.0	& 8.570	& M3.5 V	& PMSU	& 9.5	& vAl95	& 13 Jan 2013	& 10 $\times$ 50	\\	
87	& J03526+170	& Wolf 227		& 03:52:41.69	& +17:01:05.7	& 8.933	& M4.5 V	& PMSU	& 9.8	& Dit14	& 24 Oct 2011	& 10 $\times$ 50	\\	
88	& J03531+625	& Ross 567		& 03:53:10.42	& +62:34:08.2	& 7.782	& M3.0 V	& Lep13	& 11.9	& This work& 09 Dec 2014	& 10 $\times$ 50	\\	
89	& J03574-011	& BD--01 565B		& 03:57:28.92	& --01:09:23.2	& 7.773	& M2.5 V	& AF15	& 15.5	& aHIP2	& 13 Jan 2013	& 10 $\times$ 50	\\	
90	& J03598+260	& Ross 873		& 03:59:53.55	& +26:05:24.1	& 8.714	& M3.0 V	& PMSU	& 22.8	& vAl95	& 13 Jan 2013	& 10 $\times$ 50	\\	
91	& J04122+647	& G 247--015		& 04:12:16.93	& +64:43:56.1	& 9.156	& M4.0 V	& PMSU	& 11.79	& vAl95	& 13 Jan 2013	& 10 $\times$ 50	\\	
92	& J04148+277	& HG 8-1		& 04:14:53.49	& +27:45:28.4	& 8.763	& M3.5 V	& Lep13	& 15.7	& This work& 17 Nov 2015	& 10 $\times$ 50	\\	
93	& J04153-076	& $o$\textsuperscript{02} Eri C	& 04:15:21.73	& --07:39:17.4	& 6.747	& M4.5 V& AF15	& 4.98	& aHIP2	& 25 Oct 2011	& 10 $\times$ 50	\\	
94	& J04173+088	& LTT 11392		& 04:17:18.52	& +08:49:22.1	& 9.030	& M4.5 V	& PMSU	& 14.8	& Dit14	& 23 Oct 2011	& 10 $\times$ 50	\\	
95	& J04218+213	& G 008--029		& 04:21:50.06	& +21:19:43.4	& 9.080	& M3.5 V	& PMSU	& 18.2	& This work& 13 Jan 2013	& 10 $\times$ 50	\\	
96	& J04225+105	& LSPM J0422+1031	& 04:22:31.99	& +10:31:18.8	& 8.471	& M3.5 V	& Lep13	& 25.4	& Dit14	& 02 Mar 2014	& 10 $\times$ 50	\\
97	& J04248+324	& G 039--011		& 04:24:49.19	& +32:26:58.4	& 8.818	& M2.0 V	& PMSU	& 26.0	& This work& 14 Jan 2013	& 10 $\times$ 50	\\	
98	& J04252+080S	& HG 7--206		& 04:25:15.07	& +08:02:55.9	& 8.908	& M2.5 V	& PMSU	& 28.5	& This work& 14 Jan 2013	& 10 $\times$ 50	\\	
99	& J04278+117	& NLTT 13316		& 04:27:53.52	& +11:46:54.8	& 9.699	& M4.0 V	& PMSU	& 25.1	& Dit14	& 25 Oct 2011	& 10 $\times$ 50	\\	
100	& J04290+219	& BD+21 652		& 04:29:00.14	& +21:55:21.5	& 5.674	& M0.5 V	& Gra06	&11.39	& HIP2  & 17 Nov 2015	& 10 $\times$ 50	\\	
101	& J04293+142	& LTT 11438		& 04:29:18.47	& +14:13:59.5	& 9.350	& M4.0 V	& PMSU	& 16.9	& This work& 23 Oct 2011	& 10 $\times$ 50	\\	
102	& J04304+398	& V546 Per		& 04:30:25.27	& +39:51:00.1	& 9.113	& M4.5 V	& PMSU	& 10.43	& vAl95	& 24 Oct 2011	& 10 $\times$ 50	\\	
103	& J04311+589	& STN 2051 A		& 04:31:11.48	& +58:58:37.6	& 6.622	& M4.0 V	& PMSU	& 5.62	& HD80	& 25 Oct 2011	& 10 $\times$ 50	\\	
104	& J04335+207	& G 008--041		& 04:33:33.93	& +20:44:46.2	& 9.769	& M4.0 V	& PMSU	& 13.6	& Dit14	& 23 Oct 2011	& 10 $\times$ 50	\\	
105	& J04352-161	& LP 775--031		& 04:35:16.13	& --16:06:57.5	& 10.406& M7.0 V	& Cru03	& 10.46	& Wein16& 01 Mar 2014	& 10 $\times$ 50	\\
106	& J04376-110	& BD--11 916		& 04:37:41.88	& --11:02:19.8	& 6.943	& M1.5 V	& PMSU	& 11.1	& HIP2	& 02 Mar 2014	& 10 $\times$ 50	\\
107	& J04376+528	& BD+52 857		& 04:37:40.92	& +52:53:37.2	&5.866	& M0.0 V	& Gra03	& 10.11	& HIP2	& 17 Nov 2015	& 10 $\times$ 50	\\
108	& J04429+189	& HD 285968		& 04:42:55.81	& +18:57:28.5	& 6.462	& M2.0 V	& PMSU	& 9.3	& HIP2	& 31 Jan 2012	& 10 $\times$ 50	\\	
109	& J04429+214	& 2M J04425586+2128230	& 04:42:55.86	& +21:28:23.0	& 7.958	& M3.5 V	& Lep13	& 10.8	& This work& 02 Mar 2014	& 10 $\times$ 50	\\
110	& J04488+100	& 1RXS J044847.6+100302	& 04:48:47.39	& +10:03:02.6	& 8.127	& M3.0 V	& Lep13	& 15.2	& This work& 02 Mar 2014	& 10 $\times$ 50	\\
111	& J04508+221	& GJ 1072		& 04:50:50.83	& +22:07:22.5	& 9.896	& M5.0 V	& PMSU	& 12.3	& Dit14	& 23 Oct 2011	& 10 $\times$ 50	\\	
112	& J04520+064	& Wolf 1539		& 04:52:05.73	& +06:28:35.6	& 7.814	& M3.5 V	& PMSU	& 12.29	& HIP2	& 25 Oct 2011	& 10 $\times$ 50	\\
113	& J04525+407	& GJ 1073		& 04:52:34.48	& +40:42:25.5	& 9.071	& M4.0 V	& PMSU	& 12.7	& Dit14	& 24 Oct 2011	& 10 $\times$ 50	\\	
114	& J04538-177	& GJ 180		& 04:53:49.95	& --17:46:23.5	& 7.413	& M2.0 V	& PMSU	& 12.1	& HIP2	& 14 Jan 2013	& 10 $\times$ 50	\\	
115	& J04588+498	& BD+49 1280		& 04:58:50.58	& +49:50:57.3	& 6.925	& M0.0 V	& PMSU	& 16.31	& HIP2	& 01 Mar 2014	& 10 $\times$ 50	\\	
116	& J04595+017	& V1005 Ori		& 04:59:34.83	& +01:47:00.7	& 7.117	& M0.0 V	& PMSU	& 25.88	& HIP2	& 28 Feb 2014	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 01 Mar 2014	& 10 $\times$ 50	\\
117	& J05019+099	& LP 476--207 AB	& 05:01:58.81	& +09:58:58.8	& 7.212	& M4.0 V	& PMSU	& 24.88	& Ried14	& 28 Feb 2014	& 10 $\times$ 50	\\
118	& J05012+248	& Ross 794		& 05:01:15.51	& +24:52:24.5	& 8.084	& M2.0 V	& PMSU	& 29.1	& vAl95	& 31 Jan 2012	& 10 $\times$ 50	\\	
119	& J05032+213	& HD 285190 A		& 05:03:16.08	& +21:23:56.4	& 7.451	& M1.5 V	& AF15	& 27.4	& vAl95	& 23 Oct 2011	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 31 Jan 2012	& 10 $\times$ 50	\\
120	& J05033-173	& LP 779--046		& 05:03:20.10	& --17:22:24.5	& 7.819	& M3.0 V	& PMSU	& 9.2	& HIP2	& 14 Jan 2013	& 10 $\times$ 50	\\
121	& J05034+531	& BD+52 911		& 05:03:24.02	& +53:07:41.2	& 7.001	& M0.5 V	& PMSU	& 13.62	& HIP2	& 01 Mar 2014	& 10 $\times$ 50	\\	
	&		&			&		&		&	&		&	&	&	& 17 Nov 2015	& 20 $\times$ 50	\\	
122	& J05042+110	& G 097--015		& 05:04:14.76	& +11:03:23.8	& 9.144	& M4.0 V	& PMSU	& 10.3	& Dit14	& 23 Oct 2011	& 10 $\times$ 50	\\	
123	& J05068-215E	& BD--21 1074A		& 05:06:49.92	& --21:35:09.2	& 7.046	& M1.5 V	& PMSU	& 19.79	& Ried14& 25 Oct 2011	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Jan 2013	& 10 $\times$ 50	\\
124	& J05068-215W	& BD--21 1074BC		& 05:06:49.47	& --21:35:03.8	& 7.003	& M3.5 V	& PMSU	& 18.3	& Ried14& 25 Oct 2011	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Jan 2013	& 10 $\times$ 50	\\
125	& J05078+179	& G 085--041		& 05:07:49.24	& +17:58:58.4	& 8.023	& M3.0 V	& PMSU	& 23.1	& This work& 13 Jan 2013	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 02 Mar 2014	& 10 $\times$ 50	\\
126	& J05085-181	& GJ 190 AB		& 05:08:35.01	& --18:10:17.9	& 6.175	& M3.5 V	& PMSU	& 9.3	& HIP2	& 14 Jan 2013	& 10 $\times$ 50	\\	
127	& J05091+154	& Ross 388		& 05:09:09.97	& +15:27:32.5	& 8.770	& M3.0 V	& PMSU	& 29.7	& vAl95	& 13 Jan 2013	& 10 $\times$ 50	\\	
128	& J05103+488	& G 096--021 AB		& 05:10:22.08	& +48:50:32.7	& 7.827	& M2.5 V	& PMSU	& ...	& ...& 13 Jan 2013	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 35	\\
129	& J05106+297	& G 086--028		& 05:10:39.56	& +29:46:47.9	& 8.600	& M3.0 V	& Lep13	& 17.4	& This work& 01 Mar 2014	& 10 $\times$ 50	\\
130	& J05127+196	& GJ 192		& 05:12:42.23	& +19:39:56.6	& 7.299	& M2.0 V	& PMSU	& 12.3	& HIP2	& 31 Jan 2012	& 10 $\times$ 50	\\
131	& J05289+125	& HD 35956 B		& 05:28:56.50	& +12:31:53.9	& 9.649	& M4.0 V	& AF15	& 28.17	& aHIP2	& 23 Oct 2011	& 10 $\times$ 50	\\	
132	& J05298-034	& Wolf 1450		& 05:29:52.05	& --03:26:29.6	& 8.276	& M2.5 V	& PMSU	& 17.6	& vAl95	& 31 Jan 2012	& 10 $\times$ 50	\\	
133	& J05298+320	& Ross 406		& 05:29:52.69	& +32:04:52.5	& 8.649	& M3.0 V	& PMSU	& 20.6	& Dit14	& 13 Jan 2013	& 10 $\times$ 50	\\	
134	& J05314-036	& HD 36395		& 05:31:27.35	& --03:40:35.7	& 4.999	& M1.5 V	& AF15	& 5.66	& HIP2	& 25 Oct 2011	& 10 $\times$ 50	\\	
135	& J05339-023	& RX J0534.0--0221	& 05:33:59.81	& --02:21:32.5	& 8.564	& M3.0 V	& Ria06	& 17.1	& This work& 28 Feb 2014	& 10 $\times$ 50	\\	
136	& J05333+448	& GJ 1081		& 05:33:19.13	& +44:48:58.8	& 8.197	& M3.5 V	& PMSU	& 15.34	& vAl95	& 24 Oct 2011	& 20 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 25 Mar 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 26 Mar 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 13 Jan 2013	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 28 Feb 2014	& 10 $\times$ 50	\\
137	& J05342+103S	& Ross 45 B		& 05:34:15.08	& +10:19:09.2	& 9.186	& M4.5 V	& AF15	& 18.0	& This work& 13 Jan 2013	& 10 $\times$ 50	\\
138	& J05342+103N	& Ross 45 A		& 05:34:15.14	& +10:19:14.2	& 8.561	& M3.0 V	& AF15	& 17.1	& This work& 13 Jan 2013	& 10 $\times$ 50	\\
139	& J05348+138	& Ross 46		& 05:34:52.12	& +13:52:47.2	& 7.781	& M3.5 V	& PMSU	& 12.4	& vAl95	& 13 Jan 2013	& 10 $\times$ 50	\\	
140	& J05360-076	& Wolf 1457		& 05:36:00.08	& --07:38:58.1	& 8.464	& M4.0 V	& PMSU	& 11.2	& This work& 25 Oct 2011	& 10 $\times$ 50	\\	
141	& J05365+113	& V2689 Ori		& 05:36:30.99	& +11:19:40.2	& 6.126	& M0.0 V	& Lep13	& 11.24	& HIP2	& 02 Mar 2014	& 10 $\times$ 50	\\	
142	& J05366+112	& 2M J05363846+1117487	& 05:36:38.47	& +11:17:48.8	& 8.266	& M4.0 V	& Lep13	& 11.24	& aHIP2	& 01 Mar 2014	& 10 $\times$ 50	\\
143	& J05421+124	& V1352 Ori		& 05:42:08.98	& +12:29:25.3	& 7.124	& M4.0 V	& AF15	& 5.83	& Wein16	& 23 Oct 2011	& 3 $\times$ 50		\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 31 Jan 2012	& 10 $\times$ 50	\\
144	& J05466+441	& Wolf 237		& 05:46:38.45	& +44:07:19.8	& 8.459	& M4.0 V	& PMSU	& 21.0	& Dit14	& 24 Oct 2011	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 01 Mar 2014	& 10 $\times$ 50	\\
145	& J05484+077	& LTT 17868		& 05:48:24.08	& +07:45:38.8	& 9.784	& M4.0 V	& PMSU	& 20.6	& This work& 23 Oct 2011	& 10 $\times$ 50	\\	
146	& J05530+251	& LSPM J0553+2507	& 05:53:01.80	& +25:07:44.0	& 8.552	& M3.0 V	& Lep13	& 17.0	& This work& 01 Mar 2014	& 10 $\times$ 50	\\
147	& J05532+242	& Ross 59		& 05:53:14.04	& +24:15:32.9	& 7.485	& M1.5 V	& PMSU	& 19.4	& vAl95	& 01 Mar 2014	& 10 $\times$ 50	\\
148	& J05599+585	& G 192--012		& 05:59:55.69	& +58:34:15.6	& 9.028	& M4.0 V	& PMSU	& 13.53	& aHIP2	& 25 Oct 2011	& 10 $\times$ 50	\\
149	& J06000+027	& G 099--049		& 06:00:03.51	& +02:42:23.6	& 6.905	& M4.0 V	& PMSU	& 5.22	& Wein16	& 23 Oct 2011	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 26 Mar 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 09 Dec 2014	& 10 $\times$ 50	\\
150	& J06024+498	& G 192--015		& 06:02:29.18	& +49:51:56.2	& 9.350	& M5.0 V	& AF15	& 9.3	& Jen09	& 24 Oct 2011	& 10 $\times$ 50	\\
151	& J06054+608	& LP 086--173		& 06:05:29.36	& +60:49:23.2	& 9.096	& M4.5 V	& AF15	& 14.0	& Dit14	& 15 Apr 2015	& 10 $\times$ 35	\\
152	& J06105-218	& HD 42581 A		& 06:10:34.62	& --21:51:52.2	& 5.104	& M0.5 V	& PMSU	& 5.75	& HIP2	& 14 Jan 2013	& 10 $\times$ 50	\\
153	& J06140+516	& G 192--022		& 06:14:02.40	& +51:40:08.1	& 8.860	& M3.5 V	& PMSU	& 14.9	& Dit14	& 13 Jan 2013	& 10 $\times$ 50	\\
154	& J06212+442	& G 101--035		& 06:21:13.00	& +44:14:30.7	& 8.724	& M2.0 V	& PMSU	& 24.7	& This work& 14 Jan 2013	& 10 $\times$ 50	\\	
	&		&			& 		&		&	&		&	&	& 	& 17 Nov 2015	& 20 $\times$ 50	\\	
155	& J06277+093	& Ross 603		& 06:27:43.97	& +09:23:54.1	& 8.269	& M2.0 V	& Lep13	& 22.6	& This work& 17 Nov 2015	& 10 $\times$ 50	\\	
156	& J06318+414	& LP 205--044		& 06:31:50.74	& +41:29:45.9	& 9.680	& M5.0 V	& PMSU	& 11.1	& Jen09	& 24 Oct 2011	& 10 $\times$ 50	\\	
157	& J06345+315	& G 103-041		& 06:34:33.44	& +31:30:08.4	& 8.705	& M3.5 V	& Lep13	& 15.3	& This work& 17 Nov 2015	& 10 $\times$ 50	\\	
158	& J06361+116	& NLTT 16724		& 06:36:06.39	& +11:37:03.2	& 9.794	& M4.5 V	& PMSU	& 18.28	& Jen09	& 23 Oct 2011	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 26 Mar 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
159	& J06400+285	& LP 307--008		& 06:40:05.50	& +28:35:14.3	& 8.270	& M2.0 V	& PMSU	& 24.1	& This work& 31 Jan 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 13 Jan 2013	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 28 Feb 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 50	\\
160	& J06414+157	& Wolf 289		& 06:41:28.18	& +15:45:48.2	& 9.570	& M4.0 V	& PMSU	& 18.7	& This work& 23 Oct 2011	& 10 $\times$ 50	\\	
161	& J06421+035	& G 108--021		& 06:42:11.18	& +03:34:52.7	& 8.166	& M3.5 V	& PMSU	& 15.39	& Wein16	& 23 Oct 2011	& 10 $\times$ 50	\\	
162	& J06422+035	& G 108--022		& 06:42:13.34	& +03:35:31.1	& 9.112	& M4.0 V	& PMSU	& 15.04	& Wein16 & 23 Oct 2011	& 10 $\times$ 50	\\
163	& J06490+371	& GJ 1092		& 06:49:05.42	& +37:06:53.4	& 9.561	& M4.0 V	& PMSU	& 13.3	& vAl95	& 24 Oct 2011	& 10 $\times$ 50	\\
164	& J06523-051	& BD--05 1844Bab	& 06:52:18.04	& --05:11:24.1	& 6.579	& M2.0 V	& Klu13	& 8.71	& aHIP2	& 31 Jan 2012	& 10 $\times$ 50	\\
165	& J06524+182	& LP 421--007		& 06:52:24.30	& +18:17:04.7	& 9.052	& M4.0 V	& PMSU	& 14.7	& This work& 31 Jan 2012	& 10 $\times$ 50	\\	
166	& J06548+332	& Wolf 294		& 06:54:49.03	& +33:16:05.9	& 6.104	& M3.0 V	& AF15	& 5.59	& HIP2	& 24 Oct 2011	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 26 Mar 2012	& 10 $\times$ 50	\\
167	& J06594+193	& GJ 1093		& 06:59:28.69	& +19:20:57.7	& 9.160	& M5.0 V	& PMSU	& 7.8	& vAl95	& 23 Oct 2011	& 10 $\times$ 50	\\	
168	& J07033+346	& LP 255--011		& 07:03:23.17	& +34:41:51.0	& 8.773	& M4.0 V	& PMSU	& 13.7	& Dit14	& 24 Oct 2011	& 10 $\times$ 50	\\	
169	& J07076+486	& G 107--048		& 07:07:37.76	& +48:41:13.8	& 9.106	& M3.5 V	& PMSU	& 10.8	& Dit14	& 14 Jan 2013	& 10 $\times$ 50	\\	
170	& J07163+331	& GJ 1096		& 07:16:18.02	& +33:09:10.4	& 9.763	& M4.0 V	& PMSU	& 14.9	& vAl95	& 24 Oct 2011	& 10 $\times$ 50	\\	
171& J07195+328	& BD+33 1505		& 07:19:31.27	& +32:49:48.3	& 7.184	& M0.0 V	& AF15	& 12.39	& HIP2	& 09 Dec 2014	& 10 $\times$ 50	\\	
172	& J07227+306	& G 087-036		& 07:22:42.03	& +30:40:12.0	& 9.506	& M3.5 V	& PMSU	& 23.7	& vAl95	& 27 Mar 2012	& 10 $\times$ 50	\\	
173	& J07274+052	& Luyten's Star		& 07:27:24.50	& +05:13:32.9	& 5.714	& M3.5 V	& AF15	& 3.8	& HIP2	& 24 Oct 2011	& 10 $\times$ 50	\\	
174	& J07307+481	& GJ 275.2 A		& 07:30:42.80	& +48:12:00.0	& 9.141	& M4.0 V	& PMSU	& 11.1	& vAl95	& 25 Oct 2011	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 35	\\
175	& J07319+392	& G 111--009		& 07:31:56.52	& +39:13:38.5	& 9.164	& M3.0 V	& AF15	& 22.6	& This work& 14 Jan 2013	& 10 $\times$ 50	\\	
176	& J07319+362N	& BL Lyn		& 07:31:57.35	& +36:13:47.8	& 7.571	& M3.5 V	& PMSU	& 11.87	& aHIP2	& 23 Oct 2011	& 10 $\times$ 50	\\
177	& J07342+009	& GJ 1099		& 07:34:17.58	& +00:59:09.3	& 8.261	& M2.5 V	& PMSU	& 14.6	& vAl95	& 31 Jan 2012	& 10 $\times$ 50	\\
178	& J07349+147	& TYC 777--141--1	& 07:34:56.33	& +14:45:54.5	& 7.287	& M3.0 V	& Lep13	& 9.1	& This work& 02 Mar 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Nov 2015	& 20 $\times$ 50	\\
179	& J07361-031	& BD--02 2198		& 07:36:07.08	& --03:06:38.5	& 6.791	& M1.0 V	& AF15	& 14.2	& aHIP2	& 02 Mar 2014	& 10 $\times$ 50	\\
180	& J07386-212	& LP 763--001		& 07:38:40.89	& --21:13:27.6	& 7.848	& M3.0 V	& PMSU	& 10.6	& HIP2	& 27 Mar 2012	& 10 $\times$ 50	\\
181	& J07395+334	& G 090--016		& 07:39:35.81	& +33:27:45.8	& 8.420	& M2.0 V	& PMSU	& 35.66	& HIP2	& 31 Jan 2012	& 10 $\times$ 50	\\
182	& J07403-174	& LP 783--002		& 07:40:19.22	& --17:24:45.0	& 10.155& M6.0 V	& PMSU	& 9.1	& aSub09& 27 Mar 2012	& 10 $\times$ 50	\\
183	& J07418+050	& G 050--001		& 07:41:52.82	& +05:02:24.3	& 8.910	& M2.5 V	& PMSU	& 28.5	& This work& 14 Jan 2013	& 10 $\times$ 50	\\	
184	& J07446+035	& YZ CMi		& 07:44:40.18	& +03:33:09.0	& 6.581	& M4.5 V	& PMSU	& 5.96	& HIP2	& 23 Oct 2011	& 10 $\times$ 50	\\	
185	& J07472+503	& 2M J07471385+5020386& 07:47:13.85	& +50:20:38.5	& 8.855	& M4.0 V	& Lep13	& 13.5	& This work& 09 Dec 2014	& 10 $\times$ 50	\\	
186	& J07518+055	& G 050--006		& 07:51:51.38	& +05:32:57.3	& 9.966	& M4.5 V	& PMSU	& 15.9	& vAl95	& 31 Jan 2012	& 10 $\times$ 50	\\
187	& J07581+072	& G 050--012		& 07:58:09.10	& +07:17:01.5	& 9.272	& M4.0 V	& PMSU	& 12.1	& Dit14	& 31 Jan 2012	& 10 $\times$ 50	\\
188	& J07582+413	& GJ 1105		& 07:58:12.70	& +41:18:13.5	& 7.734	& M3.5 V	& PMSU	& 8.3	& Dit14	& 27 Mar 2012	& 10 $\times$ 50	\\
189	& J07583+496	& LP 163--047		& 07:58:22.73	& +49:39:53.4	& 8.706	& M3.5 V	& Lep13	& 13.8	& Dit14	& 01 Mar 2014	& 10 $\times$ 50	\\
190	& J08005+258	& TYC 1930--667--1	& 08:00:34.71	& +25:53:33.5	& 8.204	& M2.0 V	& Lep13	& 19.6	& This work& 09 Dec 2014	& 10 $\times$ 50	\\	
191	& J08017+237	& TYC 1926--794--1	& 08:01:43.57	& +23:42:27.1	& 7.670	& M1.5 V	& Lep13	& 17.4	& This work& 15 Apr 2015	& 10 $\times$ 50	\\	
192	& J08066+558	& LP 123--075		& 08:06:36.46	& +55:53:38.4	& 8.050	& M2.0 V	& PMSU	& 30.1	& HIP2	& 31 Jan 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 13 Jan 2013	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 28 Feb 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 35	\\
193	& J08068+367	& G 090--044		& 08:06:48.42	& +36:45:39.0	& 8.976	& M3.0 V	& PMSU	& 20.7	& This work& 27 Mar 2012	& 10 $\times$ 50	\\	
194	& J08082+211	& BD+21 1764B		& 08:08:13.59	& +21:06:09.4	& 7.336	& M3.0 V	& AF15	& 16.64	& aHIP2	& 31 Jan 2012	& 20 $\times$ 50	\\	
	&		&			&		& 		&	& 		& 	&	&	& 17 Nov 2015	& 10 $\times$ 50	\\	                                                 
195	& J08083+585	& LP 089--101		& 08:08:18.19	& +58:31:09.6	& 8.804	& M3.0 V	& PMSU	& 19.1	& This work& 27 Mar 2012	& 10 $\times$ 50	\\	
196	& J08105-138	& 18 Pup B		& 08:10:34.29	& --13:48:51.4	& 8.276	& M2.5 V	& AF15	& 22.4	& aHIP2	& 27 Mar 2012	& 10 $\times$ 50	\\     
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Jan 2013	& 10 $\times$ 50	\\
197	& J08108+039	& G 050--021		& 08:10:53.63	& +03:58:33.6	& 9.238	& M3.5 V	& PMSU	& 20.8	& Dit14	& 14 Jan 2013	& 10 $\times$ 50	\\
198	& J08119+087	& Ross 619		& 08:11:57.58	& +08:46:22.1	& 8.424	& M4.5 V	& PMSU	& 6.80	& Wein16	& 15 Apr 2015	& 10 $\times$ 35	\\	
199	& J08126-215	& GJ 300 AB		& 08:12:40.88	& --21:33:05.7	& 7.601	& M4.0 V	& PMSU	& 5.9	& vAl95	& 27 Mar 2012	& 10 $\times$ 50	\\	
200	& J08161+013	& GJ 2066		& 08:16:07.98	& +01:18:09.2	& 6.625	& M2.0 V	& AF15	& 9.1	& HIP2	& 31 Jan 2012	& 10 $\times$ 50	\\	
201	& J08293+039	& 2M J08292191+0355092	& 08:29:21.92	& +03:55:09.3	& 7.932	& M2.5 V	& Lep13	& 15.0	& This work& 01 Mar 2014	& 10 $\times$ 50	\\
202	& J08371+151	& NLTT 19893		& 08:37:07.99	& +15:07:47.6	& 8.122	& M2.5 V	& PMSU	& 18.96	& HIP2	& 31 Jan 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 02 Mar 2014	& 10 $\times$ 50	\\
203	& J08413+594	& LP 090--018		& 08:41:20.13	& +59:29:50.6	& 9.615	& M5.5 V	& PMSU	& 9.2	& Dit14	& 26 Mar 2012	& 10 $\times$ 50	\\
204	& J08428+095	& BD+10 1857C		& 08:42:52.23	& +09:33:11.2	& 8.122	& M2.5 V	& PMSU	& 15.43	& aHIP2	& 31 Jan 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 13 Jan 2013	& 10 $\times$ 50	\\
205	& J08595+537	& G 194--047		& 08:59:35.93	& +53:43:50.5	& 9.014	& M3.5 V	& AF15	& 17.2	& Dit14	& 01 Mar 2014	& 30 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
206	& J09003+218	& LP 368--128		& 09:00:23.59	& +21:50:05.4	& 9.436	& M6.5 V	& AF15	& 5.0	& This work& 27 Mar 2012	& 10 $\times$ 50	\\	
207	& J09005+465	& GJ 1119		& 09:00:32.54	& +46:35:11.8	& 8.604	& M4.5 V	& PMSU	& 9.9	& Dit14	& 31 Jan 2012	& 10 $\times$ 50	\\
208	& J09008+052W	& Ross 686		& 09:00:48.53	& +05:14:41.3	& 8.605	& M3.0 V	& PMSU	& 20.96	& HIP2	& 31 Jan 2012	& 10 $\times$ 50	\\
209	& J09011+019	& Ross 625		& 09:01:10.49	& +01:56:35.0	& 7.932	& M3.0 V	& PMSU	& 16.2	& This work& 25 Mar 2012	& 20 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 13 Jan 2013	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Nov 2015	& 10 $\times$ 50	\\
210	& J09023+084	& NLTT 20817		& 09:02:19.88	& +08:28:06.4	& 8.145	& M2.5 V	& PMSU	& 19.5	& HIP2	& 27 Mar 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 02 Mar 2014	& 10 $\times$ 50	\\
211	& J09120+279	& G 047--028		& 09:12:02.72	& +27:54:24.2	& 8.430	& M3.0 V	& PMSU	& 27.8	& vAl95	& 25 Mar 2012	& 10 $\times$ 50	\\
212	& J09140+196	& LP 427--016		& 09:14:03.21	& +19:40:06.0	& 8.424	& M3.0 V	& Lep13	& 16.1	& This work& 01 Mar 2014	& 10 $\times$ 50	\\
213	& J09143+526	& HD 79210		& 09:14:22.98	& +52:41:12.5	& 4.889	& M0.0 V	& AF15	& 5.81	& HIP2	& 26 Mar 2012	& 10 $\times$ 50	\\	
214	& J09144+526	& HD 79211		& 09:14:24.86	& +52:41:11.8	& 4.779	& M0.0 V	& AF15	& 5.81	& aHIP2	& 26 Mar 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 02 Mar 2014	& 10 $\times$ 50	\\
215	& J09161+018	& RX J0916.1+0153	& 09:16:10.19	& +01:53:08.8	& 8.770	& M4.0 V	& Lep13	& 13.0	& This work& 22 May 2014	& 12 $\times$ 50	\\
216	& J09163-186	& LP 787--052		& 09:16:20.66	& --18:37:32.9	& 7.351	& M1.5 V	& PMSU	& 15.0	& This work& 02 Mar 2014	& 10 $\times$ 50	\\	
217	& J09177+462	& RX J0917.7+4612	& 09:17:44.73	& +46:12:24.7	& 8.126	& M2.5 V	& Lep13	& 19.8	& This work& 22 May 2014	& 10 $\times$ 50	\\
218	& J09187+267	& G 047--033 A		& 09:18:46.24	& +26:45:11.4	& 8.296	& M1.5 V	& PMSU	& 23.2	& This work& 14 Jan 2013	& 10 $\times$ 50	\\	
219	& J09288-073	& Ross 439		& 09:28:53.34	& --07:22:14.8	& 8.446	& M2.5 V	& PMSU 	& 16.24	& HIP2	& 30 Jan 2012	& 	10 $\times$ 50		\\	
220& J09300+396	& LP 211-012		& 09:30:01.67	& +39:37:24.0	& 8.467	& M2.5 V	& PMSU 	& 19.2	& This work& 30 Jan 2012	& 10 $\times$ 50	\\	
221	& J09307+003	& GJ 1125		& 09:30:44.58	& +00:19:21.4	& 7.697	& M3.5 V	& PMSU	& 9.7	& HIP2	& 25 Mar 2012	& 10 $\times$ 50	\\	
222	& J09319+363	& BD+36 1970		& 09:31:56.33	& +36:19:12.9	& 7.121	& M0.0 V	& PMSU	& 13.91	& HIP2	& 01 Mar 2014	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 09 Jun 2015	& 10 $\times$ 50	\\
223	& J09360-216	& GJ 357		& 09:36:01.61	& --21:39:37.1	& 7.337	& M2.5 V	& PMSU	& 9.02	& HIP2	& 14 Jan 2013	& 10 $\times$ 50	\\	
224	& J09425-192	& LP 788--024		& 09:42:35.73	& --19:14:04.6	& 8.298	& M2.5 V	& PMSU	& 15.7	& HIP2	& 14 Jan 2013	& 10 $\times$ 50	\\	
225	& J09430+237	& LP 370--035		& 09:43:01.33	& +23:49:22.2	& 8.994	& M1.0 V	& Lep13	& 35.5	& This work& 22 May 2014	& 10 $\times$ 50	\\
226	& J09447-182	& GJ 1129		& 09:44:47.31	& --18:12:48.9	& 8.122	& M4.0 V	& PMSU	& 10.97	& Wein16& 14 Jan 2013	& 10 $\times$ 50	\\
227	& J09449-123	& G 161--071		& 09:44:54.22	& --12:20:54.4	& 8.496	& M5.0 V	& AF15	& 13.26	& Wein16& 01 Mar 2014	& 10 $\times$ 50	\\
228	& J09475+129	& LP 488--037		& 09:47:34.81	& +12:56:39.1	& 9.267	& M4.0 V	& PMSU	& 20.3	& Dit14	& 26 Mar 2012	& 10 $\times$ 50	\\
229	& J09506-138	& LP 728--070		& 09:50:40.54	& -13:48:38.6	& 8.579	& M4.0 V	& Sch05	& 11.9	& This work& 09 Dec 2014	& 10 $\times$ 50	\\	
	&		&			&		&		&	& 		&	& 	& 	& 17 Nov 2015	& 15 $\times$ 50	\\                                  
230	& J09511-123	& BD--11 2741		& 09:51:09.64	& -12:19:47.8	& 6.988	& M0.5 V	& PMSU	& 13.7	& HIP2	& 09 Dec 2014	& 10 $\times$ 50	\\
231	& J09539+209	& NLTT 22870		& 09:53:55.23	& +20:56:46.0	& 9.208	& M4.5 V 	& PMSU	& 9.2	& Hen06	& 30 Jan 2012	& 10 $\times$ 50		\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 13 Jan 2013	& 10 $\times$ 50	\\
232	& J09557+353	& G 116--065		& 09:55:43.61	& +35:21:42.2	& 8.850	& M3.0 V	& PMSU	& 19.5	& This work& 25 Mar 2012	& 10 $\times$ 50	\\    
	& 		& 			& 		& 		& 	& 		& 	&	&	& 13 Jan 2013	& 10 $\times$ 50	\\
233	& J09564+226	& NLTT 22978		& 09:56:27.00	& +22:39:01.5	& 9.621	& M4.0 V	& PMSU	& 19.2	& This work& 14 Jan 2013	& 10 $\times$ 50	\\
234	& J10028+484	& G 195--055		& 10:02:49.36	& +48:27:33.4	& 9.963	& M5.5 V	& AF15	& 16.6	& Dit14	& 26 Mar 2012	& 15 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
235	& J10035+059	& NLTT 23292		& 10:03:33.37	& +05:57:48.1	& 9.290	& M3.5 V	& PMSU	& 20.0	& This work& 27 Mar 2012	& 10 $\times$ 50	\\
236	& J10043+503	& G 196--003 A		& 10:04:21.49	& +50:23:13.6	& 8.081	& M2.5 V	& Lep13	& 16.1	& This work& 02 Mar 2014	& 10 $\times$ 50	\\
237	& J10087+027	& LP 549--023		& 10:08:44.61	& +02:43:56.8	& 8.590	& M3.0 V	& Lep13	& 17.3	& This work& 01 Mar 2014	& 10 $\times$ 50	\\
238	& J10094+512	& LP 127--132		& 10:09:29.97	& +51:17:19.8	& 9.299	& M4.0 V	& PMSU	& 13.3	& vAl95	& 26 Mar 2012	& 10 $\times$ 50	\\	
239	& J10125+570	& LP 092--048		& 10:12:34.81	& +57:03:49.6	& 7.759	& M3.5 V	& Lep13	& 9.9	& This work& 02 Mar 2014	& 10 $\times$ 50	\\
240	& J10151+314	& G 118--043		& 10:15:06.91	& +31:25:11.0	& 9.326	& M4.0 V	& PMSU	& 20.4	& This work& 25 Mar 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 13 Jan 2013	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 28 Feb 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
241	& J10158+174	& LSPM J1015+1729	& 10:15:53.90	& +17:29:27.2	& 8.696	& M3.5 V	& Lep13	& 15.2	& This work& 22 May 2014	& 10 $\times$ 50	\\
242	& J10167-119	& GJ 386		& 10:16:46.00	& --11:57:41.3	& 7.323	& M3.0 V	& PMSU	& 13.6	& HIP2	& 26 Mar 2012	& 10 $\times$ 50	\\	
243	& J10185-117	& LP 729--054		& 10:18:35.17	& --11:42:59.9	& 9.007	& M4.0 V	& Sch05	& 14.4	& This work& 22 May 2014	& 10 $\times$ 50	\\
244	& J10196+198	& BD+20 2465		& 10:19:36.35	& +19:52:12.2	& 5.449	& M3.0 V	& AF15	& 4.89	& vAl95	& 30 Jan 2012	& 11 $\times$ 40	\\	
	&		&			&		&		&	&		&	&	&	& 17 Nov 2015	& 11 $\times$ 40	\\	                                                          
245	& J10243+119	& StKM 1--852		& 10:24:20.17	& +11:57:20.7	& 8.847	& M2.0 V	& PMSU	& 26.4	& This work& 30 Jan 2012	& 10 $\times$ 50	\\	
246	& J10255+263	& G 054--026		& 10:25:30.35	& +26:23:18.5	& 9.030	& M3.5 V	& PMSU	& 17.8	& This work& 27 Mar 2012	& 10 $\times$ 50	\\	
247	& J10260+504W	& LP 127--371		& 10:26:02.66	& +50:27:09.1	& 9.268	& M4.0 V	& PMSU	& 16.3	& This work& 25 Mar 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 02 Mar 2014	& 10 $\times$ 50	\\
248	& J10260+504E	& LP 127--372		& 10:26:03.32	& +50:27:22.0	& 9.404	& M4.0 V	& PMSU	& 17.3	& This work& 25 Mar 2012	& 10 $\times$ 50	\\	
249	& J10284+482	& G 146--035		& 10:28:27.81	& +48:14:20.0	& 9.055	& M3.5 V	& PMSU	& 20.96	& vAl95	& 27 Mar 2012	& 10 $\times$ 50	\\	
250	& J10345+463	& LP 167--064		& 10:34:30.21	& +46:18:09.0	& 9.195	& M3.0 V	& PMSU	& 20.4	& Dit14	& 27 Mar 2012	& 10 $\times$ 50	\\	
251	& J10350-094	& LP 670--017		& 10:35:01.11	& --09:24:38.5	& 8.276	& M3.0 V	& Sch05	& 15.0	& This work& 02 Mar 2014	& 10 $\times$ 50	\\
252	& J10379+127	& LP 490--042		& 10:37:55.28	& +12:46:36.9	& 8.730	& M3.0 V	& Lep13	& 20.4	& This work& 01 Mar 2014	& 10 $\times$ 50	\\
	& 		& 			&		& 		&	& 		&	& 	&	& 17 Nov 2015	& 10 $\times$ 50	\\
253	& J10384+485	& LP 167--071		& 10:38:29.81	& +48:31:44.9	& 9.495	& M3.0 V	& PMSU	& 26.3	& This work& 27 Mar 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
254	& J10396-069	& GJ 399		& 10:39:40.61	& --06:55:25.6	& 7.664	& M2.5 V	& PMSU	& 16.4	& HIP2	& 26 Mar 2012	& 10 $\times$ 50	\\	
255	& J10416+376	& GJ 1134		& 10:41:38.10	& +37:36:39.8	& 8.493	& M4.5 V	& PMSU	& 10.3	& vAl95	& 25 Mar 2012	& 10 $\times$ 50	\\	
256	& J10448+324	& LP 316--604 A		& 10:44:52.70	& +32:24:41.2	& 9.494	& M3.0 V	& PMSU	& 39.1	& Dit14	& 14 Jan 2013	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 50	\\
257	& J10504+331	& G 119--037		& 10:50:26.00	& +33:06:05.2	& 8.899	& M4.0 V	& PMSU	& 22.9	& vAl95	& 25 Mar 2012	& 10 $\times$ 50	\\	
258	& J10513+361	& LP 263--035		& 10:51:20.60	& +36:07:25.6	& 9.422	& M3.0 V	& PMSU	& 32.3	& Dit14	& 14 Jan 2013	& 10 $\times$ 50	\\	
259	& J10522+059	& NLTT 25568		& 10:52:14.23	& +05:55:09.9	& 9.834	& M5.0 V	& PMSU	& 11.6	& Dit14	& 26 Mar 2012	& 10 $\times$ 50	\\	
260	& J10546-073	& LP 671--008		& 10:54:41.98	& --07:18:32.7	& 8.877	& M4.0 V	& AF15	& 16.8	& This work& 02 Mar 2014	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
261	& J10584-107	& LP 731--076		& 10:58:28.00	& --10:46:30.5	& 9.512	& M5.0 V	& AF15	& 11.7	& This work& 22 May 2014	& 10 $\times$ 50	\\
262	& J11031+366	& LP 263--064		& 11:03:10.00	& +36:39:08.5	& 9.464	& M3.5 V	& PMSU	& 24.0	& Dit14	& 14 Jan 2013	& 10 $\times$ 50	\\
263	& J11033+359	& HD 95735		& 11:03:20.24	& +35:58:11.8	& 4.203	& M1.5 V	& AF15	& 2.547	& HIP2	& 30 Jan 2012	& 11 $\times$ 35	\\
264	& J11036+136	& LP 491--051		& 11:03:21.25	& +13:37:57.1	& 8.759	& M4.0 V	& Lep13	& 16.8	& Dit14	& 01 Mar 2014	& 10 $\times$ 50	\\
265	& J11055+435	& WX UMa		& 11:05:31.33	& +43:31:17.1	& 8.742	& M5.5 V	& AF15	& 4.85	& aHIP2	& 26 Mar 2012	& 10 $\times$ 50	\\
266	& J11152+194	& G 056--026		& 11:15:12.40	& +19:27:12.4	& 8.919	& M3.5 V	& PMSU	& 16.9	& This work& 26 Mar 2012	& 10 $\times$ 50	\\	
267	& J11289+101	& Wolf 398		& 11:28:56.24	& +10:10:39.5	& 8.478	& M3.5 V	& PMSU	& 15.7	& vAl95	& 25 Mar 2012	& 10 $\times$ 50	\\	
268	& J11355+389	& G 122--034		& 11:35:31.98	& +38:55:37.3	& 9.034	& M3.5 V	& PMSU	& 23.0	& This work& 26 Mar 2012	& 10 $\times$ 50	\\	
	& 		&			& 		& 		& 	& 		& 	&	&	& 10 Jul 2012	& 11 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 11 Jul 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 13 Jan 2013	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 28 Feb 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
269	& J11376+587	& Ross 112		& 11:37:38.99	& +58:42:42.8	& 8.978	& M3.5 V	& PMSU	& 24.3	& This work& 14 Jan 2013	& 10 $\times$ 50	\\
270	& J11420+147	& Ross 115		& 11:42:01.77	& +14:46:35.7	& 8.859	& M3.0 V	& PMSU	& 19.6	& This work& 27 Mar 2012	& 10 $\times$ 50	\\
271	& J11467-140	& GJ 443		& 11:46:42.82	& --14:00:50.5	& 7.965	& M3.0 V	& PMSU	& 19.99	& HIP2	& 14 Jan 2013	& 10 $\times$ 50	\\	
272	& J11476+002	& LP 613--049 A		& 11:47:40.74	& +00:15:20.2	& 8.991	& M4.0 V	& PMSU	& 19.9	& Dit14	& 31 Jan 2012	& 10 $\times$ 50	\\	
273	& J11483-112	& LP 733--024		& 11:48:19.43	& --11:17:14.4	& 9.028	& M3.0 V	& PMSU	& 21.2	& This work& 14 Jan 2013	& 10 $\times$ 50	\\
274	& J11509+483	& GJ 1151		& 11:50:57.88	& +48:22:39.6	& 8.488	& M4.5 V	& PMSU	& 8.2	& vAl95	& 26 Mar 2012	& 10 $\times$ 50	\\	
275	& J11521+039	& StM 162		& 11:52:09.82	& +03:57:23.3	& 8.382	& M4.0 V	& Lep13	& 13.1	& This work& 01 Mar 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
276	& J11532-073	& GJ 452		& 11:53:16.09	& --07:22:27.3	& 8.303	& M2.5 V	& PMSU	& 19.6	& HIP2	& 25 Mar 2012	& 10 $\times$ 50	\\	
277	& J11575+118	& Ross 122		& 11:57:32.78	& +11:49:39.8	& 8.429	& M2.0 V	& PMSU	& 24.2	& HIP2	& 30 Jan 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
278	& J12006-138	& LP 734--011 A		& 12:00:36.91	& --13:49:36.4	& 8.852	& M3.5 V	& PMSU	& 16.4	& This work& 31 Jan 2012	& 10 $\times$ 50	\\     
	& 		& 			& 		& 		& 	& 		& 	&	&	& 13 Jan 2013	& 10 $\times$ 50	\\
279	& J12016-122	& LTT 4484		& 12:01:40.80	& --12:13:53.7	& 8.685	& M3.0 V	& PMSU	& 18.1	& This work& 27 Mar 2012	& 16 $\times$ 50	\\   
	& 		& 			& 		& 		& 	& 		& 	&	&	& 13 Jan 2013	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 50	\\
280	& J12100-150	& LP 734--032		& 12:10:05.60	& --15:04:15.7	& 7.768	& M3.5 V	& PMSU	& 12.8	& Ried10& 14 Jan 2013	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 01 Mar 2014	& 10 $\times$ 50	\\
281	& J12112-199	& LP 794--031		& 12:11:16.98	& --19:58:21.4	& 8.596	& M3.5 V	& PMSU	& 12.6	& aHIP2	& 14 Jan 2013	& 10 $\times$ 50	\\
282	& J12123+544S	& HD 238090		& 12:12:20.85	& +54:29:08.7	& 6.875	& M0.0 V	& PMSU	& 15.52	& HIP2	& 26 Mar 2012	& 10 $\times$ 50	\\
283	& J12123+544N	& BD+55 1519B		& 12:12:21.12	& +54:29:23.2	& 9.171	& M3.0 V	& PMSU	& 15.52	& HIP2	& 26 Mar 2012	& 10 $\times$ 50	\\
284	& J12142+006	& GJ 1154 A		& 12:14:16.54	& +00:37:26.3	& 8.456	& M5.0 V	& PMSU	& 7.16	& Wein16	& 27 Mar 2012	& 14 $\times$ 50	\\
285	& J12156+526	& StKM 2--809		& 12:15:39.37	& +52:39:08.9	& 8.588	& M4.0 V	& Lep13	& 11.9	& This work& 02 Mar 2014	& 10 $\times$ 50	\\
286	& J12162+508	& RX J1216.2+5053	& 12:16:15.06	& +50:53:37.7	& 9.291	& M4.0 V	& AF15	& 19.9	& This work& 01 Mar 2014	& 13 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 22 May 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
287	& J12189+111	& GL Vir		& 12:18:59.40	& +11:07:33.9	& 8.525	& M5.0 V	& PMSU	& 6.44	& Wein16	& 30 Jan 2012	& 10 $\times$ 50	\\
288	& J12191+318	& LP 320--626		& 12:19:06.00	& +31:50:43.3	& 8.289	& M4.0 V	& Lep13	& 14.7	& This work& 28 Feb 2014	& 10 $\times$ 50	\\
289	& J12248-182	& Ross 695		& 12:24:52.43	& --18:14:30.3	& 7.734	& M2.0 V	& PMSU	& 8.8	& HIP2	& 14 Jan 2013	& 10 $\times$ 50	\\	
290	& J12277-032	& LP 615--149		& 12:27:44.72	& --03:15:00.6	& 8.763	& M3.5 V	& Sch05	& 17.1	& This work& 01 Mar 2014	& 10 $\times$ 50	\\
291	& J12290+417	& G 123--035		& 12:29:02.90	& +41:43:49.7	& 8.786	& M3.5 V	& PMSU	& 15.9	& This work& 26 Mar 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
292	& J12332+090	& FL Vir AB		& 12:33:17.38	& +09:01:15.8	& 6.995	& M5.0 V	& PMSU	& 4.4	& Jen52	& 31 Jan 2012	& 18 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 25 Mar 2012	& 20 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 26 Mar 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 27 Mar 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 10 Jul 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 11 Jul 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Jan 2013	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 28 Feb 2014	& 20 $\times$ 50	\\
293	& J12364+352	& G 123--045		& 12:36:28.70	& +35:12:00.8	& 9.113	& M4.5 V	& AF15	& 11.3	& Dit14	& 02 Mar 2014	& 10 $\times$ 50	\\
294	& J12373-208	& LP 795--038		& 12:37:21.57	& --20:52:34.9	& 8.972	& M4.0 V	& Sch05	& 14.2	& This work& 28 Feb 2014	& 10 $\times$ 50	\\
295	& J12428+418	& G 123--055		& 12:42:49.96	& +41:53:46.9	& 8.118	& M4.0 V	& Lep13	& 10.6	& vAl95	& 28 Feb 2014	& 10 $\times$ 50	\\
296	& J12470+466	& Ross 991		& 12:47:01.02	& +46:37:33.4	& 8.104	& M2.5 V	& AF15	& 20.9	& HIP2	& 30 Jan 2012	& 10 $\times$ 50	\\	
297	& J12471-035	& LP 616--013		& 12:47:09.77	& --03:34:17.7	& 8.767	& M3.0 V	& PMSU	& 18.8	& This work& 25 Mar 2012	& 10 $\times$ 50	\\
298	& J12485+495	& RX J1248.5+4933	& 12:48:34.49	& +49:33:54.1	& 8.684	& M3.5 V	& Lep13	& 15.1	& This work& 01 Mar 2014	& 16 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 22 May 2014	& 10 $\times$ 50	\\	
299	& J13000-056	& Ross 972		& 13:00:03.98	& --05:37:47.7	& 8.655	& M3.0 V	& PMSU	& 17.8	& This work& 27 Mar 2012	& 10 $\times$ 50	\\
300	& J13130+201	& GJ 1168		& 13:13:04.79	& +20:11:26.5	& 8.867	& M3.5 V	& PMSU	& 16.5	& This work& 26 Mar 2012	& 10 $\times$ 50	\\
301	& J13140+038	& G 062-018		& 13:14:05.83	& +03:53:58.7	& 9.490	& M3.0 V	& PMSU	& 19.6	& Dit14	& 27 Mar 2012	& 10 $\times$ 50	\\	
302	& J13165+278	& GJ 1169		& 13:16:32.84	& +27:52:29.8	& 9.267	& M3.5 V	& PMSU	& 15.6	& Dit14	& 26 Mar 2012	& 10 $\times$ 50	\\	
303	& J13168+170	& HD 115404 B		& 13:16:51.56	& +17:01:00.1	& 6.532	& M0.5 V	& AF15	& 11.1	& aHIP2	& 28 Feb 2014	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 50	\\
304	& J13180+022	& G 062--028		& 13:18:01.81	& +02:14:01.1	& 8.787	& M3.5 V	& PMSU	& 21.1	& Dit14	& 25 Mar 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 13 Jan 2013	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 28 Feb 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
305	& J13300-087	& Wolf 485 B		& 13:30:02.85	& --08:42:25.2	& 9.599	& M4.0 V	& PMSU	& 17.4	& aHIP2	& 27 Mar 2012	& 10 $\times$ 50	\\	
306	& J13317+292	& DG CVn AB		& 13:31:46.62	& +29:16:36.7	& 7.561	& M4.0 V	& PMSU	& 18.02	& Ried14& 10 Jul 2012	& 11 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 12 Jul 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
307	& J13318+233	& G 150--007		& 13:31:50.57	& +23:23:20.3	& 8.608	& M2.0 V	& PMSU	& 23.6	& This work& 26 Mar 2012	& 10 $\times$ 50	\\
308	& J13343+046	& BD+05 2767		& 13:34:21.50	& +04:40:02.6	& 7.213	& M0.0 V	& Lep13	& 21.32	& HIP2	& 01 Mar 2014	& 10 $\times$ 50	\\	
309	& J13369+229	& Ross 1021		& 13:36:55.22	& +22:58:01.1	& 8.979	& M2.5 V	& PMSU	& 24.3	& This work& 26 Mar 2012	& 10 $\times$ 50	\\
310	& J13386+258	& Ross 1022		& 13:38:37.05	& +25:49:49.6	& 8.751	& M3.0 V	& PMSU	& 18.7	& This work& 01 Mar 2014	& 10 $\times$ 50	\\
311	& J13388-022	& Ross 488		& 13:38:53.45	& --02:15:47.1	& 8.595	& M2.0 V	& PMSU	& 23.5	& This work& 27 Mar 2012	& 10 $\times$ 50	\\
312	& J13417+582	& StM 187		& 13:41:46.31	& +58:15:19.8	& 8.733	& M3.5 V	& Lep13	& 19.9	& This work& 02 Mar 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
313	& J13430+090	& G 063--050		& 13:43:01.27	& +09:04:23.6	& 9.093	& M3.0 V	& PMSU	& 21.8	& This work& 26 Mar 2012	& 10 $\times$ 50	\\
314	& J13450+176	& BD+18 2776		& 13:45:05.03	& +17:47:10.5	& 6.997	& M1.0 V	& Koe10	& 13.6	& HIP2	& 28 Feb 2014	& 10 $\times$ 50	\\	
315	& J13458-179	& LP 798--034		& 13:45:50.75	& --17:58:04.8	& 7.745	& M3.5 V	& PMSU	& 10.2	& HIP2	& 27 Mar 2012	& 10 $\times$ 50	\\	
316	& J13481-137	& LP 739--014		& 13:48:07.22	& --13:44:32.1	& 10.413& M4.5 V	& Dea12	& 22.3	& This work& 27 Mar 2012	& 10 $\times$ 50	\\
317	& J13503-216	& LP 798--041		& 13:50:23.77	& --21:37:19.3	& 9.458	& M3.5 V	& AF15	& 21.6	& This work& 27 Mar 2012	& 10 $\times$ 50	\\
318	& J13507-216	& LP 798--044		& 13:50:44.00	& --21:41:26.4	& 8.871	& M3.0 V	& PMSU	& 19.7	& This work& 27 Mar 2012	& 10 $\times$ 50	\\    
319	& J13508+367	& Ross 1019		& 13:50:51.82	& +36:44:16.9	& 9.299	& M3.5 V	& PMSU	& 15.8	& Dit14	& 26 Mar 2012	& 10 $\times$ 50	\\	
320	& J13526+144	& G 150--046		& 13:52:36.20	& +14:25:20.9	& 8.013	& M2.0 V	& PMSU	& 19.4	& This work& 30 Jan 2012	& 10 $\times$ 50	\\   
	& 		& 			& 		& 		& 	& 		& 	&	&	& 13 Jan 2013	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 50	\\
321	& J13582+125	& Ross 837		& 13:58:13.93	& +12:34:43.8	& 8.269	& M3.0 V	& PMSU	& 11.32	& vAl95	& 26 Mar 2012	& 10 $\times$ 50	\\	
322	& J13591-198	& LP 799--007		& 13:59:10.46	& --19:50:03.5	& 8.334	& M4.0 V	& PMSU	& 10.77	& Ried14& 27 Mar 2012	& 10 $\times$ 50	\\	
323	& J14152+450	& Ross 992		& 14:15:17.07	& +45:00:53.6	& 8.014	& M3.0 V	& PMSU	& 16.3	& vAl95	& 26 Mar 2012	& 10 $\times$ 50	\\	
324	& J14155+046	& GJ 1182		& 14:15:32.54	& +04:39:31.2	& 9.433	& M5.0 V	& PMSU	& 13.9	& vAl95	& 25 Mar 2012	& 10 $\times$ 50	\\	
325	& J14157+594	& LP 097--674		& 14:15:42.49	& +59:27:30.3	& 8.850	& M2.0 V	& Lep13	& 26.4	& This work& 02 Mar 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 22 May 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 50	\\
326	& J14171+088	& 2M J14170731+0851363	& 14:17:07.31	& +08:51:36.3	& 9.109	& M4.5 V	& AF15	& 17.4	& This work& 01 Mar 2014	& 10 $\times$ 50	\\
327	& J14173+454	& RX J1417.3+4525	& 14:17:22.10	& +45:25:46.1	& 9.467	& M5.0 V	& Gig10	& 19.01	& aHIP2	& 28 Feb 2014	& 10 $\times$ 50	\\
328	& J14200+390	& StKM 1--1145		& 14:20:04.69	& +39:03:01.5	& 8.572	& M2.5 V	& PMSU	& 20.2	& This work& 26 Mar 2012	& 10 $\times$ 50	\\
329	& J14210+275	& G 166--021		& 14:21:03.49	& +27:35:32.8	& 8.928	& M2.5 V	& PMSU	& 25.1	& This work& 26 Mar 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
330	& J14212-011	& LP 620--003		& 14:21:15.13	& --01:07:19.9	& 8.948	& M3.5 V	& PMSU	& 13.4	& Ried10& 25 Mar 2012	& 10 $\times$ 50	\\	
331	& J14249+088	& LP 500--019		& 14:24:55.99	& +08:53:15.6	& 8.420	& M2.5 V	& PMSU	& 14.3	& HIP2	& 30 Jan 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 31 Jan 2012	& 10 $\times$ 50	\\
332	& J14251+518	& $\theta$ Boo B	& 14:25:11.60	& +51:49:53.6	& 7.883	& M2.5 V	& AF15	& 14.53	& aHIP2	& 31 Jan 2012	& 10 $\times$ 50	\\	
333	& J14257+236W	& BD+24 2733A		& 14:25:43.49	& +23:37:01.1	& 6.769	& M0.0 V	& PMSU	& 16.36	& HIP2	& 28 Feb 2014	& 10 $\times$ 50	\\	
334	& J14257+236E	& BD+24 2733B		& 14:25:46.67	& +23:37:13.3	& 6.889	& M0.5 V	& PMSU	& 16.36	& aHIP2	& 28 Feb 2014	& 10 $\times$ 50	\\	
335	& J14279-003S	& GJ 1183A		& 14:27:56.07	& --00:22:31.1	& 9.305	& M4.5 V	& PMSU	& 13.4	& This work& 25 Mar 2012	& 10 $\times$ 50	\\	
336	& J14279-003N	& GJ 1183B		& 14:27:56.40	& --00:22:19.1	& 9.345	& M4.5 V	& PMSU	& 13.6	& This work& 25 Mar 2012	& 10 $\times$ 50	\\	
337	& J14283+053	& LP 560--027		& 14:28:21.52	& +05:19:01.4	& 8.721	& M3.0 V	& Lep13	& 18.4	& This work& 01 Mar 2014	& 10 $\times$ 50	\\
338	& J14294+155	& Ross 130		& 14:29:29.72	& +15:31:57.9	& 7.229	& M2.0 V	& PMSU	& 14.0	& HIP2	& 30 Jan 2012	& 10 $\times$ 50	\\	
339	& J14310-122	& Wolf 1478		& 14:31:01.20	& --12:17:45.2	& 7.803	& M3.5 V	& PMSU	& 10.8	& HIP2	& 25 Mar 2012	& 10 $\times$ 50	\\	
340	& J14321+081	& LP 560--035		& 14:32:08.50	& +08:11:31.3	& 10.108& M6.0 V	& New14	& 9.1	& This work& 22 May 2014	& 10 $\times$ 50	\\
341	& J14322+496	& LP 174--355		& 14:32:14.54	& +49:39:05.8	& 9.277	& M3.5 V	& PMSU	& 17.2	& Dit14	& 26 Mar 2012	& 10 $\times$ 50	\\	
342	& J14331+610	& G 224--013		& 14:33:06.38	& +61:00:44.5	& 8.171	& M2.5 V	& Lep13	& 18.3	& This work& 01 Mar 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
343	& J14342-125	& HN Lib		& 14:34:16.83	& --12:31:10.7	& 6.838	& M4.0 V	& PMSU	& 6.06	& HIP2	& 30 Jan 2012	& 6 $\times$ 50		\\	
344	& J14368+583	& LP 098--132		& 14:36:53.02	& +58:20:55.0	& 8.079	& M2.5 V	& PMSU	& 19.4	& This work& 31 Jan 2012	& 10 $\times$ 50	\\	
345	& J15011+071	& Ross 1030a		& 15:01:10.74	& +07:09:47.7	& 8.682	& M3.5 V	& PMSU	& 15.1	& This work& 25 Mar 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
346	& J15013+055	& G 015--002		& 15:01:20.11	& +05:32:55.4	& 8.326	& M3.0 V	& PMSU	& 15.3	& This work& 26 Mar 2012	& 10 $\times$ 50	\\	
347	& J15043+603	& Ross 1051		& 15:04:18.56	& +60:23:04.4	& 7.701	& M1.0 V	& PMSU	& 17.85	& HIP2	& 01 Mar 2014	& 10 $\times$ 50	\\	
348	& J15018+550	& LP 135--097		& 15:05:49.51	& +55:04:43.1	& 9.239	& M3.5 V	& PMSU	& 19.6	& This work& 26 Mar 2012	& 10 $\times$ 50	\\	
349	& J15073+249	& BD+25 2874		& 15:07:23.62	& +24:56:07.6	& 7.296	& M0.0 V	& Lep13	& 16.7	& vAl95	& 02 Mar 2014	& 10 $\times$ 50	\\	
350	& J15081+623	& LSPM J1508+6221	& 15:08:11.93	& +62:21:53.6	& 9.296	& M4.0 V	& AF15	& 19.9	& This work& 01 Mar 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 22 May 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 50	\\
351	& J15095+031	& Ross 1047		& 15:09:35.59	& +03:10:00.8	& 7.720	& M3.0 V	& PMSU	& 14.4	& HIP2	& 26 Mar 2012	& 10 $\times$ 50	\\
352	& J15100+193	& G 136--072		& 15:10:04.81	& +19:21:28.7	& 9.056	& M4.0 V	& PMSU	& 17.0	& Dit14	& 25 Mar 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 50	\\
353	& J15126+457	& G 179--020		& 15:12:38.18	& +45:43:46.4	& 8.977	& M4.0 V	& PMSU	& 18.5	& Dit14	& 26 Mar 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 50	\\
354	& J15191-127	& LP 742--061		& 15:19:11.82	& --12:45:06.2	& 8.507	& M4.0 V	& PMSU	& 21.12	& Wein16& 27 Mar 2012	& 10 $\times$ 50	\\
355	& J15214+042	& TYC 344--504--1	& 15:21:25.30	& +04:14:49.3	& 8.553	& M1.5 V	& Lep13	& 26.1	& This work& 02 Mar 2014	& 10 $\times$ 50	\\
356	& J15305+094	& NLTT 40406		& 15:30:30.33	& +09:26:01.4	& 9.569	& M5.5 V	& AF15	& 8.1	& Dit14	& 22 May 2014	& 10 $\times$ 50	\\
357	& J15357+221	& LP 384--018		& 15:35:46.10	& +22:09:03.7	& 8.681	& M3.5 V	& PMSU	& 18.6	& vAl95	& 25 Mar 2012	& 10 $\times$ 50	\\	
358	& J15369-141	& Ross 802		& 15:36:58.68	& --14:08:00.6	& 8.432	& M4.0 V	& PMSU	& 13.3	& vAl95	& 28 Feb 2014	& 10 $\times$ 50	\\	
359	& J15400+434N	& vB 24 A		& 15:40:03.53	& +43:29:39.7	& 8.312	& M3.0 V	& PMSU	& 13.5	& vAl95	& 01 Mar 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 22 May 2014	& 10 $\times$ 50	\\
360	& J15474-108	& LP 743--031		& 15:47:24.64	& --10:53:47.1	& 7.582	& M2.0 V	& PMSU	& 15.1	& HIP2	& 26 Mar 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 50	\\
361	& J15496+348	& LP 274--008		& 15:49:38.33	& +34:48:55.5	& 8.728	& M4.0 V	& PMSU	& 16.98	& vAl95	& 27 Mar 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 10 Jul 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 11 Jul 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 28 Feb 2014	& 10 $\times$ 50	\\
362	& J15531+347S	& LP 274--021		& 15:53:06.64	& +34:44:47.4	& 8.994	& M3.5 V	& PMSU	& 19.3	& avAl95& 25 Mar 2012	& 10 $\times$ 50	\\	
363	& J15578+090	& LSPM J1557+0901	& 15:57:48.27	& +09:01:09.9	& 9.282	& M4.0 V	& AF15	& 16.4	& This work& 02 Mar 2014	& 10 $\times$ 50	\\
364	& J15598-082	& BD-07 4156		& 15:59:53.37	& --08:15:11.4	& 7.185	& M1.0 V	& PMSU	& 13.9	& HIP2	& 01 Mar 2014	& 10 $\times$ 50	\\	
365	& J16017+301	& G 168--024		& 16:01:43.60	& +30:10:50.2	& 8.666	& M3.0 V	& PMSU	& 18.4	& Dit14	& 27 Mar 2012	& 20 $\times$ 50	\\	
366	& J16092+093	& G 137--084		& 16:09:16.25	& +09:21:07.7	& 7.969	& M3.0 V	& Lep13	& 13.0	& This work& 22 May 2014	& 10 $\times$ 50	\\
367	& J16120+033	& TYC 371--1053--1	& 16:12:04.65	& +03:18:20.8	& 8.127	& M2.0 V	& Lep13	& 18.9	& This work& 01 Mar 2014	& 10 $\times$ 50	\\
368	& J16145+191	& GJ 1200		& 16:14:32.85	& +19:06:10.2	& 8.990	& M3.5 V	& PMSU	& 16.5	& Dit14	& 27 Mar 2012	& 10 $\times$ 50	\\	
369	& J16241+483	& GJ 623 AB		& 16:24:09.32	& +48:21:10.5	& 6.638	& M2.5 V	& PMSU	& 8.1	& HIP2	& 10 Jul 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 12 Jul 2012	& 10 $\times$ 50	\\
370	& J16255+260	& LTT 14889		& 16:25:32.35	& +26:01:37.9	& 8.403	& M3.0 V	& PMSU	& 18.9	& This work& 25 Mar 2012	& 30 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 50	\\
371	& J16313+408	& G 180--060		& 16:31:18.79	& +40:51:51.6	& 9.461	& M5.0 V	& PMSU	& 12.0	& Dit14	& 27 Mar 2012	& 10 $\times$ 50	\\	
372	& J16315+175	& GJ 1202		& 16:31:35.08	& +17:33:49.5	& 8.926	& M3.5 V	& PMSU	& 15.5	& Dit14	& 27 Mar 2012	& 10 $\times$ 50	\\	
373	& J16327+126	& GJ 1203		& 16:32:45.25	& +12:36:46.0	& 8.429	& M3.0 V	& PMSU	& 16.8	& HIP2	& 25 Mar 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 22 May 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 09 Jun 2015	& 10 $\times$ 50	\\
374	& J16328+098	& G 138--040		& 16:32:52.85	& +09:50:26.0	& 8.988	& M3.5 V	& PMSU	& 13.8	& Dit14	& 27 Mar 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 10 Jul 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 11 Jul 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 28 Feb 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 50	\\
375	& J16354+350	& LP 275--068		& 16:35:27.41	& +35:00:57.7	& 8.615	& M4.0 V	& PMSU	& 16.2	& Dit14	& 11 Jul 2012	& 10 $\times$ 50	\\	
376	& J16360+088	& G 138--043		& 16:36:05.63	& +08:48:49.2	& 9.419	& M4.0 V	& PMSU	& 15.34	& vAl95	& 25 Mar 2012	& 10 $\times$ 50	\\	
377	& J16401+007	& LP 625--034		& 16:40:06.00	& +00:42:18.8	& 9.116	& M4.0 V	& PMSU	& 11.20	& Wein16	& 11 Jul 2012	& 10 $\times$ 50	\\	
378	& J16462+164	& LP 446--006		& 16:46:13.72	& +16:28:40.7	& 7.951	& M2.5 V	& PMSU	& 16.1	& HIP2	& 25 Mar 2012	& 10 $\times$ 50	\\	
	& 		&			& 		& 		& 	& 		& 	&	&	& 10 Jul 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 11 Jul 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 28 Feb 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 50	\\
379	& J16487+106	& LSPM J1648+1038	& 16:48:46.58	& +10:38:51.7	& 7.820	& M2.5 V	& Lep13	& 17.1	& This work& 01 Mar 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 22 May 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
380	& J16509+224	& G 169--029		& 16:50:57.95	& +22:27:05.8	& 9.136	& M4.5 V	& PMSU	& 10.0	& Dit14	& 11 Jul 2012	& 10 $\times$ 50	\\	
381	& J16528+630	& GSC 04194--01561	& 16:52:49.48	& +63:04:39.0	& 9.592	& M5.0 V	& New14	& 12.1	& This work& 22 May 2014	& 10 $\times$ 50	\\
382	& J16554-083N	& GJ 643		& 16:55:25.27	& --08:19:20.8	& 7.555	& M3.5 V	& PMSU	& 6.2	& aHIP2	& 26 Mar 2012	& 10 $\times$ 50	\\	
383	& J16554-083S	& GJ 644 ABab		& 16:55:28.81	& --08:20:10.3	& 5.270	& M3.0 V	& PMSU	& 6.2	& HIP2	& 26 Mar 2012	& 10 $\times$ 50	\\	
384	& J16555-083	& vB 8			& 16:55:35.29	& --08:23:40.1	& 9.776	& M7.0 V	& AF15	& 6.48	& Wein16	& 26 Mar 2012	& 10 $\times$ 50	\\	
385	& J16578+473	& BD+47 2415B		& 16:57:53.58	& +47:22:01.6	& 6.874	& M1.5 V	& Lep13	& 18.3	& aHIP2	& 22 May 2014	& 10 $\times$ 50	\\	
386	& J17010+082	& G 139--005		& 17:01:02.11	& +08:12:26.4	& 9.437	& M3.5 V	& PMSU	& 17.7	& Dit14	& 10 Jul 2012	& 10 $\times$ 50	\\	
387	& J17033+514	& G 203--042		& 17:03:23.85	& +51:24:21.9	& 8.768	& M4.5 V	& PMSU	& 9.5	& vAl95	& 11 Jul 2012	& 10 $\times$ 50	\\	
388	& J17115+384	& Wolf 654		& 17:11:34.72	& +38:26:34.1	& 7.630	& M3.5 V	& PMSU	& 12.0	& HIP2	& 25 Mar 2012	& 10 $\times$ 50	\\	
389	& J17177+116	& GJ 1215		& 17:17:44.08	& +11:40:11.8	& 9.817	& M5.0 V	& PMSU	& 12.7	& vAl95	& 11 Jul 2012	& 10 $\times$ 50	\\	
390	& J17177-118	& LTT 6883		& 17:17:45.32	& --11:48:54.2	& 8.818	& M3.0 V	& PMSU	& 19.2	& This work& 26 Mar 2012	& 10 $\times$ 50	\\	
391	& J17219+214	& G 170--036		& 17:21:54.65	& +21:25:46.8	& 9.344	& M4.0 V	& PMSU	& 13.4	& Dit14	& 25 Mar 2012	& 10 $\times$ 50	\\	
392	& J17321+504	& LP 180--017		& 17:32:07.83	& +50:24:51.0	& 9.008	& M2.5 V	& PMSU	& 28.1	& vAl95	& 27 Mar 2012	& 10 $\times$ 50	\\	
393	& J17338+169	& 1RXS J173353.5+165515	& 17:33:53.15	& +16:55:12.9	& 8.895	& M5.5 V	& Lep13	& 11.7	& Dit14	& 01 Mar 2014	& 10 $\times$ 50	\\
394	& J17340+446	& 2M J17340562+4447082	& 17:34:05.62	& +44:47:08.2	& 8.742	& M3.5 V	& Lep13	& 20.2	& This work& 22 May 2014	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
395	& J17425-166	& GJ 690.1		& 17:42:32.29	& --16:38:23.6	& 9.441	& M2.5 V	& PMSU	& 19.4	& vAl95	& 27 Mar 2012	& 10 $\times$ 50	\\
396	& J17460+246	& LP 389--032		& 17:46:04.66	& +24:39:05.0	& 8.814	& M3.5 V	& Klu13	& 14.5	& vAl95	& 11 Jul 2012	& 10 $\times$ 50	\\
397	& J17530+169	& G 183--010		& 17:53:00.63	& +16:55:02.9	& 8.699	& M3.0 V	& PMSU	& 19.8	& This work& 26 Mar 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 10 Jul 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 12 Jul 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 16 Sep 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 50	\\
398	& J17542+073	& GJ 1222		& 17:54:17.10	& +07:22:44.7	& 8.772	& M4.0 V	& PMSU	& 15.0	& Dit14	& 25 Mar 2012	& 10 $\times$ 50	\\	
399	& J17578+046	& Barnard's Star	& 17:57:48.49	& +04:41:40.5	& 5.244	& M3.5 V	& AF15	& 1.824	& HIP2	& 11 Jul 2012	& 10 $\times$ 50	\\	
400	& J17578+465	& G 204--039		& 17:57:50.96	& +46:35:18.2	& 7.847	& M2.5 V	& AF15	& 14.1	& HIP2	& 11 Jul 2012	& 10 $\times$ 50	\\	
401	& J18010+508	& Wolf 1403		& 18:01:05.58	& +50:49:36.9	& 8.927	& M1.5 V	& Lep13	& 31.0	& This work& 22 May 2014	& 11 $\times$ 50	\\
402	& J18027+375	& GJ 1223		& 18:02:46.25	& +37:31:04.9	& 9.720	& M5.0 V	& PMSU	& 12.0	& vAl95	& 12 Jul 2012	& 10 $\times$ 50	\\	
403	& J18075-159	& GJ 1224		& 18:07:32.93	& --15:57:46.5	& 8.639	& M4.5 V	& PMSU	& 8.10	& Wein16	& 10 Jul 2012	& 10 $\times$ 50	\\	
404	& J18165+048	& G 140--051		& 18:16:31.54	& +04:52:45.6	& 9.798	& M5.0 V	& New14	& 13.3	& This work& 22 May 2014	& 10 $\times$ 50	\\
405	& J18180+387W	& G 204--057		& 18:18:03.46	& +38:46:36.0	& 9.197	& M4.0 V	& PMSU	& 10.4	& Dit14	& 11 Jul 2012	& 10 $\times$ 50	\\	
406	& J18180+387E	& G 204-058		& 18:18:04.28	& +38:46:34.2	& 8.040	& M3.0 V	& PMSU	& 10.7	& Dit14	& 11 Jul 2012	& 10 $\times$ 50	\\	
407	& J18224+620	& GJ 1227		& 18:22:27.19	& +62:03:02.5	& 8.640	& M4.0 V	& AF15	& 8.23	& vAl95	& 12 Jul 2012	& 10 $\times$ 50	\\	
408	& J18240+016	& G 021--013		& 18:24:05.18	& +01:41:16.1	& 8.297	& M2.0 V	& PMSU	& 20.5	& This work& 11 Jul 2012	& 10 $\times$ 50	\\	
409	& J18264+113	& G 141--010		& 18:26:24.59	& +11:20:57.5	& 8.918	& M3.5 V	& PMSU	& 16.9	& This work& 10 Jul 2012	& 10 $\times$ 50	\\	
410	& J18312+068	& LP 570--092		& 18:31:16.06	& +06:50:09.7	& 7.579	& M1.0 V	& Lep13	& 18.5	& This work& 22 May 2014	& 10 $\times$ 50	\\
411	& J18319+406	& G 205--028		& 18:31:58.40	& +40:41:10.4	& 8.065	& M3.5 V	& PMSU	& 11.4	& This work& 12 Jul 2012	& 10 $\times$ 50	\\	
412	& J18354+457	& GJ 720 B (vB 9)	& 18:35:27.23	& +45:45:40.3	& 8.886	& M2.5 V	& AF15	& 13.1	& Dit14	& 12 Jul 2012	& 10 $\times$ 50	\\	
413	& J18387-144	& GJ 2138		& 18:38:44.75	& --14:29:25.0	& 7.661	& M2.5 V	& PMSU	& 12.9	& HIP2	& 10 Jul 2012	& 10 $\times$ 50	\\	
414	& J18411+247S	& GJ 1230 Aab		& 18:41:09.78	& +24:47:14.4	& 7.528	& M4.5 V	& PMSU	& 10.2	& This work& 12 Jul 2012	& 10 $\times$ 50	\\	
415	& J18411+247N	& GJ 1230 B		& 18:41:09.82	& +24:47:19.5	& 8.860	& M5.0 V	& PMSU	& 10.2	& This work& 12 Jul 2012	& 10 $\times$ 50	\\	
416	& J18427+139	& V816 Her		& 18:42:44.99	& +13:54:16.8	& 8.361	& M4.0 V	& PMSU	& 10.91	& Wein16	& 11 Jul 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
417	& J18427+596N	& HD 173739		& 18:42:46.66	& +59:37:49.9	& 5.189	& M3.0 V	& AF15	& 3.57	& HIP2	& 12 Jul 2012	& 10 $\times$ 50	\\	
418	& J18427+596S	& HD 173740		& 18:42:46.88	& +59:37:37.4	& 5.721	& M3.5 V	& AF15	& 3.57	& aHIP2	& 12 Jul 2012	& 10 $\times$ 50	\\	
419	& J18451+063	& TYC 460--624--1	& 18:45:10.27	& +06:20:15.8	& 7.656	& M1.0 V	& Lep13	& 19.2	& This work& 22 May 2014	& 10 $\times$ 50	\\
420	& J18453+188	& G 184--024		& 18:45:22.94	& +18:51:58.5	& 9.273	& M4.0 V	& AF15	& 16.3	& This work& 01 Mar 2014	& 10 $\times$ 50	\\
421	& J18480-145	& G 155--042		& 18:48:01.29	& --14:34:50.8	& 8.375	& M2.5 V	& PMSU	& 18.4	& This work& 10 Jul 2012	& 10 $\times$ 50	\\	
422	& J18482+076	& G 141--036		& 18:48:17.52	& +07:41:21.0	& 8.853	& M5.0 V	& AF15	& 7.2	& Dit14	& 22 May 2014	& 10 $\times$ 50	\\
423	& J18507+479	& G 205--038		& 18:50:45.21	& +47:58:19.5	& 8.686	& M3.5 V	& PMSU	& 15.2	& This work& 12 Jul 2012	& 10 $\times$ 50	\\	
424	& J18516+244	& G 184--036		& 18:51:40.84	& +24:27:32.2	& 8.925	& M3.0 V	& PMSU	& 20.2	& This work& 12 Jul 2012	& 10 $\times$ 50	\\	
425	& J18548+109	& V1436 Aql B		& 18:54:53.81	& +10:58:43.5	& 7.139	& M3.5 V	& PMSU	& 19.2	& aJen63& 22 May 2014	& 10 $\times$ 50	\\
426	& J18571+075	& LP 571--080		& 18:57:10.54	& +07:34:17.1	& 8.331	& M2.0 V	& PMSU	& 20.8	& This work& 11 Jul 2012	& 10 $\times$ 50	\\	
427	& J19032+034	& G 141--057		& 19:03:13.61	& +03:24:02.8	& 8.665	& M3.0 V	& Lep13	& 17.9	& This work& 15 Apr 2015	& 10 $\times$ 50	\\	
428	& J19084+322	& G 207--019		& 19:08:29.96	& +32:16:52.0	& 7.905	& M3.0 V	& PMSU	& 12.6	& This work& 11 Jul 2012	& 10 $\times$ 50	\\	
429	& J19098+176	& GJ 1232		& 19:09:50.98	& +17:40:07.4	& 8.819	& M4.5 V	& PMSU	& 10.3	& Dit14	& 10 Jul 2012	& 10 $\times$ 50	\\	
430	& J19122+028	& Wolf 1062 AB		& 19:12:14.55	& +02:53:11.2	& 7.087	& M3.5 V	& PMSU	& 10.2	& HIP2	& 10 Jul 2012	& 10 $\times$ 50	\\	
431	& J19124+355	& G 207--022		& 19:12:29.38	& +35:33:52.6	& 8.399	& M2.5 V	& PMSU	& 17.2	& vAl95	& 12 Jul 2012	& 10 $\times$ 50	\\	
432	& J19220+070	& GJ 1236		& 19:22:02.07	& +07:02:31.0	& 8.524	& M3.0 V	& PMSU	& 10.54	& Wein16	& 15 apr 2015	& 10 $\times$ 50	\\	
433	& J19354+377	& RX J1935.4+3746	& 19:35:29.23	& +37:46:08.2	& 7.562	& M3.5 V	& Lep13	& 9.2	& This work& 15 Apr 2015	& 10 $\times$ 50	\\	
434	& J19463+320	& BD+31 3767A		& 19:46:23.86	& +32:01:02.1	& 6.883	& M0.5 V	& PMSU	& 13.61	& HIP2	& 11 Jul 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 50	\\
435	& J19464+320	& BD+31 3767B		& 19:46:24.15	& +32:00:58.6	& 7.323	& M2.5 V	& Kir91	& 13.61	& aHIP2	& 11 Jul 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 50	\\
436	& J19511+464	& G 208--042		& 19:51:09.31	& +46:28:59.9	& 8.586	& M4.0 V	& PMSU	& 11.9	& vAl95	& 12 Jul 2012	& 10 $\times$ 50	\\
437	& J19539+444W	& V1581 Cyg AB		& 19:53:54.43	& +44:24:54.2	& 7.791 & M5.5 V	& AF15	& 4.6	& HD80	& 12 Jul 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
438	& J19539+444E	& GJ 1245 C		& 19:53:55.09	& +44:24:55.0	& 8.275	& M5.5 V	& AF15	& 4.4	& Dit14	& 12 Jul 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
439	& J19582+020	& LP 634--002		& 19:58:15.72	& +02:02:15.2	& 8.371	& M2.5 V	& PMSU	& 15.8	& vAl95	& 12 Jul 2012	& 10 $\times$ 50	\\
440	& J20039-081	& LP 694--016		& 20:03:58.92	& --08:07:47.3	& 9.184	& M4.0 V	& PMSU	& 15.7	& This work& 12 Jul 2012	& 10 $\times$ 50	\\	
441	& J20187+158	& LTT 15944		& 20:18:44.54	& +15:50:46.4	& 8.174	& M2.5 V	& PMSU	& 16.8	& This work& 11 Jul 2012	& 10 $\times$ 50	\\	
442	& J20298+096	& HU Del AB		& 20:29:48.34	& +09:41:20.2	& 8.228	& M4.5 V	& PMSU	& 8.86	& Ben00	& 10 Jul 2012	& 10 $\times$ 50	\\	
443	& J20336+617	& GJ 1254		& 20:33:40.31	& +61:45:13.6	& 8.287	& M4.0 V	& PMSU	& 15.9	& vAl95	& 12 Jul 2012	& 10 $\times$ 50	\\	
444	& J20347+033	& G 024--020		& 20:34:43.04	& +03:20:50.9	& 8.446	& M2.5 V	& PMSU	& 26.9	& HIP2	& 12 Jul 2012	& 10 $\times$ 50	\\	
445	& J20367+388	& G 209--038		& 20:36:46.01	& +38:50:33.0	& 9.270	& M3.5 V	& PMSU	& 19.8	& This work& 11 Jul 2012	& 10 $\times$ 50	\\	
446	& J20407+199	& GJ 797 B		& 20:40:44.50	& +19:54:02.3	& 8.160	& M2.5 V	& AF15	& 20.9	& aHIP2	& 12 Jul 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
447	& J20433+553	& GJ 802 AabB		& 20:43:19.21	& +55:20:52.1	& 9.563	& M5.0 V	& PMSU	& 15.7	& Ire08	& 10 Jul 2012	& 10 $\times$ 50	\\	
448	& J20445+089N	& LP 576--039		& 20:44:30.45	& +08:54:25.3	& 8.607	& M3.5 V	& PMSU	& 22.2	& This work& 12 Jul 2012	& 10 $\times$ 50	\\	
449	& J20445+089S	& LP 576--040		& 20:44:30.73	& +08:54:10.7	& 8.136	& M1.5 V	& PMSU	& 22.2	& This work& 12 Jul 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
450	& J20488+197	& G 144--039		& 20:48:52.46	& +19:43:05.0	& 9.236	& M4.0 V	& PMSU	& 33.56	& vAl95	& 11 Jul 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
451	& J20535+106	& G 025--008		& 20:53:33.04	& +10:37:02.0	& 9.348	& M4.0 V	& PMSU	& 13.9	& vAl95	& 12 Jul 2012	& 10 $\times$ 50	\\	
452	& J20556-140N	& GJ 810 A		& 20:55:37.72	& --14:02:07.8	& 8.117	& M4.0 V	& PMSU	& 12.66	& Wein16	& 12 Jul 2012	& 10 $\times$ 50	\\	
453	& J21012+332	& LP 340--547		& 21:01:16.10	& +33:14:32.8	& 8.439	& M3.0 V	& PMSU	& 18.2	& This work& 11 Jul 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Apr 2015	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 15 Apr 2015	& 10 $\times$ 50	\\
454	& J21013+332	& LP 340--548		& 21:01:20.62	& +33:14:28.0	& 8.936	& M3.5 V	& PMSU	& 18.2	& This work& 11 Jul 2012	& 10 $\times$ 50	\\	
455	& J21152+257	& LP 397--041		& 21:15:12.59	& +25:47:45.4	& 8.403	& M3.0 V	& PMSU	& 15.9	& This work& 12 Jul 2012	& 10 $\times$ 50	\\	
456	& J21160+298E	& Ross 776		& 21:16:05.77	& +29:51:51.1	& 8.448	& M3.5 V	& PMSU	& 20.1	& This work&	12 Jul 2012	& 10 $\times$ 50	\\	
457	& J21313-097	& BB Cap AB		& 21:31:18.61	& --09:47:26.5	& 7.316	& M4.5 V	& PMSU	& 8.3	& HIP2	& 10 Jul 2012	& 10 $\times$ 50	\\	
458	& J21323+245	& LP 397--034		& 21:32:21.98	& +24:33:41.9	& 8.476	& M3.5 V	& PMSU	& 22.0	& Dit14	& 11 Jul 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
459	& J21512+128	& G 018--001		& 21:51:17.41	& +12:50:30.3	& 9.349	& M4.0 V	& PMSU	& 26.2	& vAl95	& 11 Jul 2012	& 10 $\times$ 50	\\	
460	& J21518+136	& LP 518--058		& 21:51:48.32	& +13:36:15.5	& 9.311	& M4.5 V	& PMSU	& 16.0	& Dit14	& 11 Jul 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 17 Sep 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 29 Jul 2015	& 10 $\times$ 50	\\
461	& J21593+418	& G 215--030		& 21:59:21.92	& +41:51:32.7	& 8.982	& M3.0 V	& PMSU	& 20.8	& This work& 16 Sep 2012	& 10 $\times$ 50	\\	
462	& J22012+283	& V374 Peg		& 22:01:13.11	& +28:18:24.9	& 7.635	& M4.0 V	& PMSU	& 8.9	& HIP2	& 11 Jul 2012	& 10 $\times$ 50	\\	
463	& J22060+393	& G 189--001		& 22:06:00.68	& +39:18:02.7	& 8.912	& M3.0 V	& PMSU	& 20.1	& This work& 16 Sep 2012	& 10 $\times$ 50	\\	
464	& J22097+410	& G 214--012		& 22:09:43.01	& +41:02:05.3	& 8.755	& M3.5 V	& PMSU	& 22.5	& vAl95	& 11 Jul 2012	& 10 $\times$ 50	\\	
465	& J22252+594	& G 232--070		& 22:25:17.06	& +59:24:49.6	& 8.745	& M4.0 V	& PMSU	& 12.8	& This work& 16 Sep 2012	& 10 $\times$ 50	\\	
466	& J22279+576	& HD 239960 + DO Cep	&	22:27:59.58	& +57:41:45.3	& 5.575	& M3.0 V	& PMSU	& 4.0	& vAl95	& 23 Oct 2011	& 3 $\times$ 35	\\	
467	& J22298+414	& G 215--050		& 22:29:48.86	& +41:28:48.0	& 8.849	& M4.0 V	& PMSU	& 13.8	& vAl95	& 11 Jul 2012	& 10 $\times$ 50	\\	
468	& J22426+176	& GJ 1271		& 22:42:38.72	& +17:40:09.1	& 8.062	& M2.5 V	& PMSU	& 20.3	& HIP2	& 16 Sep 2012	& 10 $\times$ 50	\\	
469	& J22507+286	& LP 344--047		& 22:50:45.49	& +28:36:08.5	& 8.810	& M3.0 V	& PMSU	& 19.2	& This work& 16 Sep 2012	& 10 $\times$ 50	\\	
470	& J23096-019	& G 028--044		& 23:09:39.32	& --01:58:23.0	& 8.671	& M3.5 V	& PMSU	& 20.2	& This work& 16 Sep 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Jan 2013	& 10 $\times$ 50	\\
471	& J23174+382	& G 190--017		& 23:17:24.41	& +38:12:42.0	& 7.761	& M2.5 V	& PMSU	& 17.5	& vAl95	& 11 Jul 2012	& 10 $\times$ 50	\\
472	& J23174+196	& G 067--053 AB		& 23:17:28.07	& +19:36:46.9	& 8.020	& M3.5 V	& PMSU	& 9.1	& Dit14	& 10 Jul 2012	& 10 $\times$ 50	\\
473	& J23216+172	& LP 462--027		& 23:21:37.52	& +17:17:28.5	& 7.391	& M4.0 V	& PMSU	& 10.99	& HIP2	& 16 Sep 2012	& 10 $\times$ 50	\\
474	& J23265+121	& LP 522--049		& 23:26:32.39	& +12:09:32.8	& 8.962	& M3.0 V	& PMSU	& 38.3	& vAl95	& 16 Sep 2012	& 10 $\times$ 50	\\
475	& J23293+414S	& G 190--027		& 23:29:22.58	& +41:27:52.2	& 8.017	& M4.0 V	& PMSU	& 14.9	& avAl95& 11 Jul 2012	& 10 $\times$ 50	\\
	& 		& 			& 		& 		&	& 		& 	& 	& 	& 29 Jul 2015	& 10 $\times$ 50	\\
476	& J23293+414N	& G 190--028		& 23:29:23.46	& +41:28:06.9	& 7.925	& M3.5 V	& PMSU	& 14.9	& vAl95	& 11 Jul 2012	& 10 $\times$ 50	\\
	& 		&			& 		& 		& 	& 		& 	&	& 	& 29 Jul 2015	& 10 $\times$ 50	\\
477	& J23318+199E	& EQ Peg Aab		& 23:31:52.09	& +19:56:14.2	& 6.162	& M3.5 V	& PMSU	& 6.2	& HIP2	& 23 Oct 2011	& 69 $\times$ 150	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 25 Oct 2011	& 60 $\times$ 150	\\
478	& J23318+199W	& EQ Peg Bab		& 23:31:52.48	& +19:56:13.8	& 7.101	& M4.5 V	& PMSU	& 6.2	& aHIP2	& 23 Oct 2011	& 69 $\times$ 150	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 25 Oct 2011	& 60 $\times$ 150	\\
479	& J23351-023	& GJ 1286		& 23:35:10.50	& --02:23:21.4	& 9.148	& M5.5 V	& PMSU	& 7.21	& Wein16	& 16 Sep 2012	& 10 $\times$ 50	\\	
480	& J23381-162	& G 273--093		& 23:38:08.19	& --16:14:10.0	& 7.813	& M2.0 V	& PMSU	& 16.4	& This work& 16 Sep 2012	& 10 $\times$ 50	\\	
481	& J23428+308	& GJ 1288		& 23:42:52.74	& +30:49:21.9	& 9.637	& M4.5 V	& PMSU	& 12.6	& Dit14	& 16 Sep 2012	& 10 $\times$ 50	\\	
482	& J23431+365	& GJ 1289		& 23:43:06.29	& +36:32:13.2	& 8.110	& M4.0 V	& PMSU	& 8.1	& vAl95	& 11 Jul 2012	& 10 $\times$ 50	\\	
483	& J23455-161	& LP 823--004 AB	& 23:45:31.28	& --16:10:19.8	& 9.206	& M5.0 V	& PMSU	& 12.5	& Ried10& 10 Jul 2012	& 10 $\times$ 50	\\	
484	& J23492+024	& BR Psc		& 23:49:12.56	& +02:24:03.8	& 5.827	& M1.0 V	& PMSU	& 5.98	& HIP2	& 16 Sep 2012	& 10 $\times$ 50	\\	
485	& J23492+100	& G 029--069		& 23:49:15.02	& +10:05:38.5	& 9.459	& M4.0 V	& PMSU	& 17.8	& This work& 16 Sep 2012	& 10 $\times$ 50	\\	
486	& J23505-095	& LP 763--012		& 23:50:31.59	& --09:33:32.1	& 8.943	& M4.0 V	& PMSU	& 16.0	& Ried10& 16 Sep 2012	& 10 $\times$ 50	\\	
487	& J23517+069	& G 030--026		& 23:51:44.83	& +06:58:15.9	& 8.841	& M3.0 V	& PMSU	& 21.0	& This work& 16 Sep 2012	& 10 $\times$ 50	\\	
	& 		& 			& 		& 		& 	& 		& 	&	&	& 14 Jan 2013	& 10 $\times$ 50	\\
	& 		& 			& 		& 		& 	& 		& 	&	&	& 29 Jul 2015	& 10 $\times$ 50	\\
488	& J23573-129W	& LP 704--014 Bab	& 23:57:19.35	& --12:58:40.7	& 9.128	& M4.0 V	& PMSU	& 15.6	& This work& 14 Jan 2013	& 10 $\times$ 50	\\	
489	& J23573-129E	& LP 704--015 A		& 23:57:20.57	& --12:58:48.7	& 8.636	& M3.0 V	& PMSU	& 17.7	& This work& 14 Jan 2013	& 10 $\times$ 50	\\	
490	& J23577+233	& GJ 1292		& 23:57:44.10	& +23:18:17.0	& 7.800	& M3.5 V	& PMSU	& 13.7	& vAl95	& 11 Jul 2012	& 10 $\times$ 50	\\

	\noalign{\smallskip}

	\end{longtable}
